The VSOP 5 GHz Active Galactic Nucleus Survey: V. Imaging Results for the Remaining 140 sources

In February 1997, the Japanese radio astronomy satellite HALCA was launched to provide the space-bourne element for the VLBI Space Observatory Programme (VSOP) mission. Approximately twenty-five percent of the mission time was dedicated to the VSOP Survey of bright compact Active Galactic Nuclei (AGN) at 5 GHz. This paper, the fifth in the series, presents images and models for the remaining 140 sources not included in Paper III, which contained 102 sources. For most sources, the plots of the uv-coverage, the visibility amplitude versus uv-distance, and the high resolution image are presented. Model fit parameters to the major radio components are determined, and the brightness temperature of the core component for each source is calculated. The brightness temperature distributions for all of the sources in the VSOP AGN survey are discussed.

==> (inline-0) <==
\begin{deluxetable}{llrclccrccc}
\label{tab:vss}
\tablecolumns{9}
\tablecaption{VSOP AGN Survey Source List}
\tabletypesize{\footnotesize}
\tablehead {

\multicolumn{1}{c} {(1)} &
\multicolumn{1}{c} {(2)} &
\multicolumn{1}{c} {(3)} &
\multicolumn{1}{c} {(4)} &
\multicolumn{1}{c} {(5)} &
\multicolumn{1}{c} {(6)} &
\multicolumn{1}{c} {(7)} &
\multicolumn{1}{c} {(8)} &
\multicolumn{1}{c} {(9)} \\
%\multicolumn{1}{c} {(10)} \\
\multicolumn{1}{c} {IAU Name} &
%\multicolumn{1}{c} {R.A.} &
%\multicolumn{1}{c} {Dec.} &
\multicolumn{1}{c} {S$_5$} &
\multicolumn{1}{c} {ID} &
\multicolumn{1}{c} {z} &
\multicolumn{1}{c} {Exp} &
\multicolumn{1}{c} {Paper} &
\multicolumn{1}{c} {T$_b$} &
\multicolumn{1}{c} {area} &
\multicolumn{1}{c} {Jy -- M$\lambda$} \\
\multicolumn{1}{c} {} &
\multicolumn{1}{c} {[Jy]} &
\multicolumn{1}{c} {} &
\multicolumn{1}{c} {} &
\multicolumn{1}{c} {} &
\multicolumn{1}{c} {} &
\multicolumn{1}{c} {[10$^{12}$ K]} &
\multicolumn{1}{c} {[mas$^2$]} &
\multicolumn{1}{c} {} \\

}
\startdata
 J0006$-$0623 & $2.69^{\dagger}$  &      G &0.347$^{*}$& vs03t & III & $>$0.5  & 0 &0.52 -- 380\\
 J0013$+$4051 & 1.0 &      G &0.256& vs13a &   V & 1.3     & 0.01 &0.23 -- 460\\
 J0019$+$7327 & $0.78^{*}$  &    QSO &1.781& vs07a & III & $>$0.2  & 0 &0.12 -- 420\\
%J0029$+$3456 & 1.3 &      G &   &     &  &         &  &--\\
%J0038$+$4137 & 1.1 &    QSO &   &     &  &         &  &--\\
 J0042$+$2320 & 1.6 &   VisS &   & vs07u & III & 0.3     & 0.04 &0.19 -- 460\\
 J0050$-$0929 & 1.9 &    QSO &   & vs06i$^\dagger$ & 1,2  & &  &--\\
%J0059$+$0006 & 1.4 &    QSO &   &     &  &         &  &--\\
 J0105$+$4819 & 1.1 & RadioS &   & vs08q &   V & 0.3     & 0.04 &0.13 -- 540\\
 J0106$-$4034 & $3.40^{\dagger}$  &    QSO &0.584& vs03s & III & $>$3.8  & 0 &1.36 -- 500\\
 J0108$+$0135 & $3.60^{*}$  &    QSO &2.107& vs02t &   V & 1.7     & 0.04 &0.54 -- 500\\
%J0111$+$3906 & 1.3 &      G &   &     &  &         &  &--\\
 J0115$-$0127 & $0.91^{\dagger}$  &    QSO &1.365& vs07t & III & 0.2     & 0.06 &0.30 -- 500\\
 J0116$-$1136 & $0.89^{\dagger}$  &    QSO &0.672& vs06h &   V & 0.2     & 0.16 &0.63 -- 180\\
%J0119$+$0829 & 1.2 &      G &   &     &  &         &  &--\\
%J0119$+$3210 & 1.6 &  GPair &   &     &  &         &  &--\\
%J0120$-$2701 & 1.2 &    QSO &   &     &  &         &  &--\\
 J0121$+$1149 & 1.1 &    QSO &0.570& vs08p & III & 0.3     & 0.45 &0.30 -- 500\\
 J0121$+$0422 & $1.45^{\dagger}$  &    QSO &0.637& vs05y &   V & 0.8     & 0.04 &0.52 -- 260\\
 J0125$-$0005 & $1.48^{\dagger}$  &    QSO &1.070& vs05x &   V & 0.3     & 0.09 &0.23 -- 460\\
%J0126$-$0123 & 1.3 & RadioS &   &     &  &         &  &--\\
 J0126$+$2559 & 1.4 &    QSO &2.370& vs08o & III & $>$0.0  & 0 &0.88 -- 220\\
 J0132$-$1654 & 1.2 &    QSO &1.020& vs08c$^\dagger$ & 1,6  &  &  &--\\
%J0134$-$3629 & 1.7 & RadioS &   &     &  &         &  &--\\
 J0136$+$4751 & $2.06^{*}$  &    QSO &0.859& vs03r & III & 4.3     & 0.02 &1.25 -- 500\\
 J0137$-$2430 & 1.6 &    QSO &0.835& vs07s$^\dagger$ &     &  &  &--\\
%J0137$+$3309 & 5.8 &    QSO &   &     &  &         &  &--\\
 J0141$-$0928 & 1.2 &    QSO &0.733$^{*}$& vs10i &   V & 0.5     & 0.12 &0.35 -- 420\\
 J0149$+$0555 & $1.40^{\dagger}$  &    QSO &2.345& vs06z &   V & 1.9     & 0.03 &0.63 -- 300\\
 J0152$+$2207 & 1.1 &    QSO &1.320& vs08n &   V & 0.4     & 0.04 &0.12 -- 500\\
%J0153$-$3310 & 1.4 &    QSO &   &     &  &         &  &--\\
%J0155$-$4048 & 1.2 &      G &   &     &  &         &  &--\\
%J0157$+$7442 & 1.5 &    QSO &   &     &  &         &  &--\\
 J0202$-$7620 & 1.0 &    QSO &0.389& vs11l$^\dagger$ & 6   &  &  &--\\
 J0204$+$1514 & $2.72^{*}$  &    QSO &0.405$^{*}$& vs03i &   V & 2.6     & 0.04 &1.01 -- 460\\
 J0204$-$1701 & $1.06^{\dagger}$  &    QSO &1.740& vs08b &   V & 0.2     & 0.18 &0.19 -- 420\\
 J0205$+$3212 & 1.0 &    QSO &1.466& vs12c$^\dagger$ & 1,2  &  &  &--\\
 J0210$-$5101 & $3.02^{\dagger}$  &    QSO &0.999$^{*}$& vs03a & III & 0.5     & 0.08 &0.43 -- 420\\
 J0217$+$7349 & $3.10^{*}$  &    QSO &2.367& vs02o & III & 0.5     & 0.04 &0.18 -- 540\\
 J0217$+$0144 & $0.94^{\dagger}$  &    QSO &1.715& vs07r &   V & $>$1.2  & 0 &0.35 -- 420\\
%J0221$+$3556 & 1.5 &      G &   &     &  &         &  &--\\
 J0224$+$0659 & $0.56^{\dagger}$  &    QSO &0.511$^{*}$& vs12b &   V & 0.2     & 0.09 &0.27 -- 420\\
 J0226$+$3421 & 1.7 &    QSO &2.910& vs05o$^\dagger$ & 1   &  &  &--\\
 J0231$+$1322 & 2.4 &    QSO &2.065& vs04l &   V & 0.4     & 0.16 &0.20 -- 420\\
 J0237$+$2848 & $2.24^{*}$  &    QSO &1.207& vs02s &   V & $>$0.7  & 0 &0.68 -- 500\\
%J0238$+$1636 & 1.9 &    QSO &   &     &  &         &  &--\\
 J0239$+$0416 & $0.58^{\dagger}$  &    QSO &0.978& vs11i &   V & 0.5     & 0.04 &0.12 -- 500\\
%J0240$-$2309 & 3.6 &    QSO &   &     &  &         &  &--\\
%J0241$-$0815 & 3.2 &      G &   &     &  &         &  &--\\
 J0242$+$1101 & 1.6 &    QSO &2.694$^{*}$& vs05w &   V & 0.7     & 0.04 &0.29 -- 460\\
 J0251$+$4315 & $1.25^{*}$  &    QSO &1.310& vs07q & III & 0.2     & 0.16 &0.22 -- 540\\
 J0253$-$5441 & $0.88^{*}$  &    QSO &0.537& vs09o &   V & 0.5     & 0.09 &0.36 -- 460\\
 J0259$+$0747 & $0.62^{*}$  &    QSO &0.893& vs12a &   V & 0.1     & 0.16 &0.22 -- 460\\
 J0303$-$6211 & $2.36^{\dagger}$  &    QSO &   & vs04v &   V & 0.4     & 0.24 &0.28 -- 420\\
 J0309$-$6058 & $1.60^{\dagger}$  &    QSO &   & vs08u &   V & 0.9     & 0.01 &0.45 -- 460\\
 J0312$+$0133 & $0.32^{\dagger}$  &    QSO &0.664& vs11z &   V & 1.1     & 0.01 &0.26 -- 420\\
%J0318$+$4151 & 1.5 &      G &   &     &  &         &  &--\\
 J0319$+$4130 & $23.20^{*}$  &      G &0.018$^{*}$& vs01c & III & 0.1     & 0.64 &0.23 -- 420\\
 J0321$+$1221 & 1.6 &    QSO &2.670& vs07p &   V & $>$0.5  & 0 &0.44 -- 380\\
%J0322$-$3712 &45.0 &      G &   &     &  &         &  &--\\
 J0334$-$4008 & 2.6 &    QSO &1.445$^{*}$& vs04b & III & $>$0.6  & 0 &0.19 -- 460\\
 J0336$+$3218 & $1.80^{*}$  &    QSO &1.259& vs05f &   V & 0.1     & 0.16 &0.19 -- 300\\
 J0339$-$0146 & $1.72^{*}$  &    QSO &0.852& vs03q &   V & 1.5     & 0.04 &0.79 -- 340\\
 J0348$-$2749 & $0.79^{\dagger}$  &    QSO &0.987& vs08m & III & 1.1     & 0.03 &0.38 -- 420\\
 J0359$+$5057 & $2.55^{*}$  &    QSO &   & vs01i &   V & 0.2     & 0.55 &0.16 -- 380\\
 J0402$-$3147 & 1.0 &    QSO &1.288& vs11y &   V & 0.3     & 0.09 &0.40 -- 180\\
 J0403$+$2600 & 1.0 &    QSO &2.109& vs11x &   V & 0.3     & 0.09 &0.28 -- 340\\
 J0403$-$3605 & $1.64^{\dagger}$  &    QSO &1.417& vs03z & III & 0.8     & 0.1 &0.70 -- 500\\
 J0405$-$1308 & $2.54^{\dagger}$  &    QSO &0.571& vs03e & III & 1.0     & 0.04 &0.42 -- 420\\
 J0406$-$3826 & $1.18^{\dagger}$  &    QSO &1.285& vs07o &   V & 1.3     & 0.04 &0.45 -- 500\\
 J0407$-$1211 & 1.8 &    QSO &0.574& vs06q$^\dagger$ & 1   & &  &--\\
%J0412$+$2305 & 1.0 &    QSO &   &     &  &         &  &--\\
%J0414$+$3418 & 1.6 & RadioS &   &     &  &         &  &--\\
 J0414$+$0534 & $0.65^{\dagger}$  &      G &2.639& vs13b &   V & 0.0     & 2.56 &0.11 -- 20\\
 J0416$-$1851 & 1.3 &    QSO &1.536& vs08a &   V & 0.0     & 0.25 &0.10 -- 180\\
 J0423$-$0120 & $2.99^{\dagger}$  &    QSO &0.915& vs02g & III & 1.9     & 0.09 &1.35 -- 340\\
 J0424$+$0036 & $0.54^{*}$  &    QSO &0.310$^{*}$& vs07z &   V & 1.0     & 0.04 &0.40 -- 380\\
 J0424$-$3756 & $1.39^{\dagger}$  &    QSO &0.782& vs06y &   V & 1.8     & 0.05 &0.56 -- 260\\
 J0428$-$3756 & $0.91^{\dagger}$  &    QSO &1.112& vs05e &   V & 0.2     & 0.16 &0.49 -- 180\\
%J0431$+$2037 & 2.8 &      G &   &     &  &         &  &--\\
 J0433$+$0521 & $5.54^{*}$  &      G &0.033$^{*}$& vs02n &   V & $>$0.2  & 0 &0.55 -- 380\\
 J0437$-$1844 & $0.90^{\dagger}$  &    QSO &2.702& vs09m &   V & 0.1     & 0.49 &0.31 -- 180\\
%J0437$+$2940 &14.9 &      G &   &     &  &         &  &--\\
 J0440$-$4333 & $3.05^{\dagger}$  &    QSO &2.852& vs01r & III & 1.7     & 0.04 &0.48 -- 500\\
 J0442$-$0017 & $1.63^{\dagger}$  &    QSO &0.844& vs03h &   V & 0.1     & 1.21 &0.27 -- 140\\
 J0449$+$1121 & $1.21^{*}$  &      G &1.207$^{*}$& vs10h &   V & $>$1.4  & 0 &0.90 -- 180\\
 J0450$-$8101 & $0.86^{\dagger}$  &    QSO &0.444$^{*}$& vs08l &   V & 2.2     & 0.01 &0.90 -- 500\\
 J0453$-$2807 & $1.63^{\dagger}$  &    QSO &2.560& vs04g & III & 1.1     & 0.02 &0.29 -- 420\\
%J0455$-$3006 & 1.5 &      G &   &     &  &         &  &--\\
 J0457$-$2324 & $1.60^{\dagger}$  &    QSO &1.003& vs05n & III & 1.4     & 0.16 &3.45 -- 140\\
 J0459$+$0229 & 1.7 &    QSO &2.384& vs05m$^\dagger$ & 1   &  &  &--\\
 J0501$-$0159 & $1.17^{\dagger}$  &    QSO &2.291& vs02z & III & 0.2     & 0.2 &0.17 -- 540\\
 J0503$+$0203 & 2.1 &    QSO &0.585$^{*}$& vs04a$^\dagger$ & 1   & &  &--\\
 J0508$+$8432 & 1.1 &    QSO &   & vs11h &   V & 0.2     & 0.08 &0.18 -- 340\\
 J0509$+$0541 & $0.65^{\dagger}$  &   VisS &   & vs11w &   V & $>$0.1  & 0 &0.25 -- 140\\
 J0513$-$2159 & 1.3 &    QSO &1.296& vs09l &   V & 0.1     & 0.33 &0.40 -- 180\\
%J0519$-$4546 & 5.8 &      G &   &     &  &         &  &--\\
 J0522$-$3627 & $7.61^{*}$  &      G &0.055$^{*}$& vs01j &   V & 0.4  & 0.08 &0.25 -- 380\\
 J0525$-$4557 & 1.9 &    QSO &1.479& vs06a$^\dagger$ &     &  &  &--\\
%J0530$-$2503 & 1.1 &    QSO &   &     &  &         &  &--\\
 J0530$+$1331 & $1.97^{*}$  &    QSO &2.070& vs01o &   V & 0.5     & 0.04 &0.21 -- 500\\
%J0532$+$0732 & 2.0 &    QSO &   &     &  &         &  &--\\
 J0538$-$4405 & $2.17^{\dagger}$  &    QSO &0.892& vs02c & III & 0.8     & 0.04 &0.29 -- 500\\
 J0539$-$2839 & $1.64^{\dagger}$  &    QSO &3.104& vs10g & III & 3.5     & 0.02 &0.29 -- 500\\
 J0541$-$0541 & $1.50^{\dagger}$  &    QSO &0.839& vs07y &   V & 0.0     & 1.44 &0.14 -- 140\\
 J0542$+$4951 & $8.15^{*}$  &    QSO &0.545& vs01p & III & $>$0.1  & 0 &0.13 -- 540\\
 J0555$+$3948 & $6.03^{*}$  &    QSO &2.363& vs01n & III & 1.6     & 0.16 &0.41 -- 460\\
%J0604$-$3155 & 1.4 &    QSO &   &     &  &         &  &--\\
 J0607$+$6720 & 1.0 &    QSO &1.970& vs11v &   V & $>$0.6  & 0 &0.34 -- 380\\
 J0607$-$0834 & $2.15^{\dagger}$  &    QSO &0.872& vs03p & III & 1.2     & 0.03 &0.69 -- 420\\
 J0609$-$1542 & $3.82^{\dagger}$  &    QSO &0.324& vs02a & III & $>$3.8  & 0 &1.74 -- 420\\
 J0614$+$6046 & 1.1 &    QSO &2.702& vs10f &   V & 0.3     & 0.09 &0.29 -- 340\\
%J0616$-$3456 & 1.4 &  GPair &   &     &  &         &  &--\\
%J0620$-$3711 & 1.4 &  GPair &   &     &  &         &  &--\\
 J0626$+$8202 & 1.0 &    QSO &0.710& vs11u &   V & 0.5     & 0.03 &0.18 -- 500\\
%J0627$-$3529 & 2.2 &      G &   &     &  &         &  &--\\
%J0627$-$0553 & 7.5 & RadioS &   &     &  &         &  &--\\
 J0635$-$7516 & $6.43^{\dagger}$  &    QSO &0.651& vs01t & III & 0.7     & 0.28 & 0.40 -- 530\\
%J0636$-$2034 & 1.3 &      G &   &     &  &         &  &--\\
 J0644$-$3459 & 1.0 &    QSO &2.165& vs10e$^\dagger$ & 1   &  &  &--\\
 J0646$+$4451 & 1.7 &    QSO &3.408& vs05l &   V & $>$0.8  & 0 &0.56 -- 500\\
%J0648$-$3957 & 1.1 &   VisS &   &     &  &         &  &--\\
 J0648$-$3044 & 1.0 &    QSO &1.153& vs11t &   V & 0.2     & 0.16 &0.24 -- 340\\ % vc_v z=1.153 NED=0.455 ref unclear
 J0713$+$4349 & $1.42^{*}$  &    QSO &0.518$^{*}$& vs06p &   V & $>$0.3  & 0 &0.22 -- 300\\
 J0714$+$3534 & $1.04^{*}$  &    QSO &1.620& vs09k & III & 0.1     & 0.35 &0.14 -- 460\\
 J0738$+$1742 & $1.23^{*}$  &    QSO &0.424$^{*}$& vs05d & III & 0.8     & 0.04 &0.33 -- 460\\
 J0739$+$0137 & $1.87^{\dagger}$  &    QSO &0.191& vs05c &   V & 0.8     & 0.04 &0.51 -- 340\\
 J0741$+$3112 & $3.96^{*}$  &    QSO &0.631$^{*}$& vs02k & III & 1.1     & 0.16 &0.25 -- 540\\
 J0743$-$6726 & $1.11^{\dagger}$  &    QSO &1.510& vs04u &   V & 0.1     & 0.49 &0.19 -- 180\\
 J0745$+$1011 & $3.35^{*}$  &      G &2.624$^{*}$& vs02j &   V & 0.5     & 0.08 &0.53 -- 340\\
 J0745$-$0044 & 2.0 &    QSO &0.994& vs04f$^\dagger$ & 1   & &  &--\\
 J0748$+$2400 & 1.2 &    QSO &0.409$^{*}$& vs10d & III & $>$0.2  & 0 &0.46 -- 420\\
 J0750$+$1231 & 1.9 &    QSO &0.889& vs04k &   V & 0.3     & 0.18 &0.41 -- 300\\
%J0758$+$3747 & 1.0 &      G &   &     &  &         &  &--\\
%J0808$-$0751 & 1.6 &    QSO &   &     &  &         &  &--\\
 J0808$+$4950 & $0.54^{*}$  &    QSO &1.432& vs09j &   V & 0.9     & 0.04 &0.40 -- 500\\
 J0811$+$0146 & $0.91^{\dagger}$  &    QSO &1.148$^{*}$& vs07n & III & 0.4     & 0.12 &0.32 -- 420\\
 J0815$+$3635 & 1.0 &    QSO &1.025& vs10c$^\dagger$ & 1   &  &  &--\\
 J0818$+$4222 & $1.03^{*}$  &    QSO &0.530$^{*}$& vs06g & III & 1.2     & 0.02 &0.45 -- 500\\
 J0820$-$1258 & $0.63^{*}$  &    QSO &   & vs11s &   V & $>$0.2  & 0 &0.27 -- 180\\
%J0823$+$2223 & 1.6 &    QSO &   &     &  &         &  &--\\
 J0824$+$5552 & 1.2 &    QSO &1.417& vs09i & III & 0.5     & 0.08 &0.30 -- 460\\
 J0824$+$3916 & 1.0 &    QSO &1.216& vs10b$^\dagger$ & 1,3  &  &  &--\\
 J0825$+$0309 & $1.58^{*}$  &    QSO &0.506$^{*}$& vs05v &   V & $>$4.5  & 0 &1.02 -- 300\\
 J0831$+$0429 & $1.07^{*}$  &    QSO &0.174$^{*}$& vs05k &   V & 0.1     & 0.25 &0.24 -- 220\\
%J0834$+$5534 & 5.8 &      G &   &     &  &         &  &--\\
 J0836$-$2016 & 2.6 &    QSO &2.752& vs02y & III & 0.1     & 0.8 &0.50 -- 220\\
 J0840$+$1312 & 1.3 &    QSO &0.684& vs09h$^\dagger$ & 1   &  &  &--\\
 J0841$+$7053 & $2.04^{*}$  &    QSO &2.218& vs04e & III & $>$0.1  & 0 &0.24 -- 540\\
 J0842$+$1835 & 1.0 &    QSO &1.272& vs10a &   V & $>$0.1  & 0 &0.34 -- 300\\
 J0854$+$5757 & $1.13^{*}$  &    QSO &1.322& vs09z &   V & 0.5     & 0.06 &0.21 -- 500\\
 J0854$+$2006 & $1.81^{*}$  &    QSO &0.306$^{*}$& vs03y & III & $>$0.1  & 0 &0.31 -- 460\\
%J0900$-$2808 & 3.6 &    QSO &   &     &  &         &  &--\\
 J0903$+$4651 & $1.34^{*}$  &    QSO &1.462& vs09g & III & 0.2     & 0.09 &0.23 -- 540\\
 J0909$+$0121 & 1.0 &    QSO &1.018& vs11r & III & 0.6     & 0.08 &0.47 -- 420\\
 J0909$+$4253 & 1.5 &    QSO &0.670$^{*}$& vs07m &   V & $>$0.8  & 0 &0.39 -- 540\\
 J0920$+$4441 & 1.2 &    QSO &2.180& vs07x & III & $>$0.1  & 0 &0.33 -- 500\\
 J0921$-$2618 & $1.72^{\dagger}$  &    QSO &2.300& vs04s &   V & 2.1     & 0 &1.30 -- 140\\
 J0921$+$6215 & 1.5 &    QSO &1.446& vs06f$^\dagger$ & 1,5  &  &  &--\\
 J0927$+$3902 & $11.27^{*}$  &    QSO &0.698& vs01f & III & 2.0     & 0.25 &0.91 -- 500\\
 J0948$+$4039 & $2.08^{\dagger}$  &    QSO &1.252& vs05u &   V & $>$1.6  & 0 &0.61 -- 460\\
%J0949$+$6614 & 1.4 &   VisS &   &     &  &         &  &--\\
 J0956$+$2515 & 1.3 &    QSO &0.712& vs07l &   V & $>$0.5  & 0 &0.54 -- 380\\
%J0957$+$5522 & 2.3 &    QSO &   &     &  &         &  &--\\
 J0958$+$4725 & 1.3 &    QSO &1.873& vs07k &   V & 1.1     & 0.09 &0.83 -- 340\\
 J0958$+$6533 & $0.47^{*}$  &    QSO &0.368$^{*}$& vs08k &   V & 1.7     & 0.01 &0.33 -- 540\\
%J1006$+$3454 & 1.7 &      G &   &     &  &         &  &--\\
 J1014$+$2301 & 1.1 &    QSO &0.565& vs11g &   V & 0.1     & 0.64 &0.56 -- 140\\
%J1018$-$3144 & 1.8 &    QSO &   &     &  &         &  &--\\
 J1035$-$2011 & $1.05^{\dagger}$  &    QSO &2.198& vs11f &   V & $>$0.8  & 0 &0.33 -- 460\\
%J1035$+$5628 & 1.3 &      G &   &     &  &         &  &--\\
 J1037$-$2934 & $1.37^{\dagger}$  &    QSO &0.312& vs05t & III & 0.3     & 0.15 &0.16 -- 380\\
 J1041$+$0610 & $1.74^{\dagger}$  &    QSO &1.265& vs05j &   V & 0.3     & 0.1 &0.44 -- 300\\
%J1041$+$0242 & 1.1 &      G &   &     &  &         &  &--\\
%J1042$+$1203 & 1.7 &    QSO &   &     &  &         &  &--\\
 J1044$+$8054 & 1.1 &    QSO &1.260& vs11e$^\dagger$ & 1   &  &  &--\\
 J1048$-$1909 & 1.1 &    QSO &0.595& vs11d &   V & $>$3.3  & 0 &0.67 -- 540\\
 J1048$+$7143 & 2.4 &    QSO &1.150& vs04j & III & 2.2     & 0.03 &1.32 -- 500\\
%J1048$-$4114 & 1.0 &    QSO &   &     &  &         &  &--\\
 J1051$+$2119 & 1.3 &    QSO &1.300& vs07j &   V & 0.4     & 0.04 &0.33 -- 300\\
 J1051$-$3138 & $0.54^{\dagger}$  &    QSO &1.429& vs09y &   V & $>$0.2  & 0 &0.17 -- 460\\
 J1058$+$0133 & $2.56^{\dagger}$  &    QSO &0.888& vs02l & III & 2.3     & 0.04 &0.67 -- 460\\
 J1058$+$1951 & 1.7 &    QSO &1.110& vs06x &   V & $>$0.0  & 0 &0.04 -- 380\\
 J1058$-$8003 & $2.14^{\dagger}$  &    QSO &   & vs05h &   V & 2.4     & 0.08 &1.51 -- 500\\
 J1107$-$4449 & $2.93^{\dagger}$  &    QSO &1.598& vs02v & III & 0.4     & 0.28 &0.16 -- 460\\
 J1118$-$4634 & $1.81^{\dagger}$  &    QSO &0.713& vs05z &   V & 0.0     & 0.49 &0.09 -- 180\\
 J1118$+$1234 & 2.0 &    QSO &2.118& vs05s & III & $>$0.3  & 0 &0.51 -- 500\\
 J1125$+$2610 & 1.1 &    QSO &2.341& vs09f &   V & 0.2     & 0.08 &0.19 -- 300\\
 J1127$-$1857 & $1.71^{\dagger}$  &    QSO &1.048& vs07i &   V & 3.9     & 0.01 &0.61 -- 460\\
 J1130$-$1449 & $4.15^{*}$  &    QSO &1.187& vs01z &   V & 0.8     & 0.16 &0.56 -- 380\\
%J1139$-$1350 & 1.8 &    QSO &   &     &  &         &  &--\\
%J1145$-$4836 & 1.4 &      G &   &     &  &         &  &--\\
 J1146$-$2447 & $1.35^{\dagger}$  &    QSO &1.940& vs06w & III & 0.1     & 0.15 &0.25 -- 540\\
%J1146$-$3328 & 1.1 &      G &   &     &  &         &  &--\\
 J1147$-$0724 & 1.2 &    QSO &1.342& vs09x & III & 0.3     & 0.15 &0.84 -- 340\\
 J1147$-$3812 & $2.59^{\dagger}$  &    QSO &1.048& vs04d & III & 1.8     & 0.04 &0.90 -- 420\\
 J1150$-$0023 & $1.71^{\dagger}$  &    QSO &1.980& vs05r &   V & $>$0.0  & 0 &0.16 -- 140\\
 J1153$+$4931 & $1.35^{*}$  &      G &0.334& vs09w &   V & 0.0     & 4.2 &0.04 -- 100\\
 J1153$+$8058 & 1.4 &    QSO &1.250& vs06v &   V & 0.6     & 0.09 &0.44 -- 380\\
%J1158$+$2450 & 1.2 &      G &   &     &  &         &  &--\\
 J1159$+$2914 & $2.59^{*}$  &    QSO &0.729& vs05b &   V & 2.6     & 0.03 &1.07 -- 380\\
 J1205$-$2634 & 1.1 &    QSO &0.786& vs11c$^\dagger$ & 1   & &  &--\\
 J1209$-$2406 & 1.1 &    QSO &1.299$^{*}$& vs11b$^\dagger$ & 1   & &  &--\\
 J1215$-$1731 & $1.95^{\dagger}$  &      G &   & vs05a & III & 2.1     & 0.04 &0.39 -- 540\\
%J1215$+$3448 & 1.1 &    QSO &   &     &  &         &  &--\\
 J1218$-$4600 & $2.02^{\dagger}$  &    QSO &0.529$^{*}$& vs04h & V &         &  & -- \\
 J1219$+$4829 & 1.0 &    QSO &1.076& vs11a$^\dagger$ & 1   &  &  &--\\
 J1224$+$0330 & $1.00^{\dagger}$  &    QSO &0.960& vs09e &   V & 0.5     & 0.04 &0.16 -- 380\\
 J1224$+$2122 & $1.73^{*}$  &    QSO &0.435& vs06o &   V & 0.1     & 0.16 &0.23 -- 260\\
%J1225$+$1253 & 3.6 &      G &   &     &  &         &  &--\\
 J1229$+$0203 & $0.65^{\dagger}$  &    QSO &0.158& vs01b & III & 0.5     & 0.36 &0.21 -- 540\\
 J1230$+$1223 &61.2 &      G &0.004$^{*}$& vs01a & III & $>$0.2  & 0 &0.12 -- 540\\
%J1232$-$0224 & 1.0 &    QSO &   &     &  &         &  &--\\
%J1239$-$1023 & 1.3 &    QSO &   &     &  &         &  &--\\
%J1242$-$0446 & 1.0 &      G &   &     &  &         &  &--\\
 J1246$-$0730 & 1.1 &    QSO &1.286& vs10z$^\dagger$ & 1   &  &  &--\\
 J1246$-$2547 & $1.15^{\dagger}$  &    QSO &0.638& vs04r & III & 0.7     & 0.04 &0.27 -- 500\\
 J1256$-$0547 & $5.07^{\dagger}$  &    QSO &0.538& vs01g & III & 2.0     & 0.21 &0.71 -- 540\\
 J1257$-$3155 & $1.79^{\dagger}$  &    QSO &1.924& vs06u &   V & 1.3     & 0 &0.19 -- 380\\
 J1305$-$1033 & $0.80^{*}$  &    QSO &0.286& vs11q &   V & $>$0.6  & 0 &0.44 -- 420\\
 J1309$+$1154 & 1.3 &    QSO &   & vs09d$^\dagger$ & 1   &  &  &--\\
 J1310$+$3220 & $2.79^{*}$  &    QSO &0.997& vs02e & III & 1.2     & 0.04 &0.58 -- 460\\
 J1316$-$3338 & $1.37^{\dagger}$  &    QSO &1.210& vs05q &   V & 0.7     & 0.06 &0.31 -- 500\\
%J1325$-$4301 &200.0 &      G &   &     &  &         &  &--\\
%J1331$+$3030 & 6.3 &    QSO &   &     &  &         &  &--\\
%J1332$+$0200 & 1.5 &      G &   &     &  &         &  &--\\
 J1337$-$1257 & $3.74^{\dagger}$  &    QSO &0.539& vs01y & III & 1.7     & 0.1 &1.42 -- 500\\
%J1347$+$1217 & 3.1 &      G &   &     &  &         &  &--\\
 J1351$-$1449 & $0.73^{\dagger}$  &   VisS &   & vs10y &   V & 0.0     & 1 &0.11 -- 140\\
%J1354$-$1041 & 1.0 &    QSO &   &     &  &         &  &--\\
 J1357$+$1919 & 2.7 &    QSO &0.719& vs03x &   V & 0.0     & 0.49 &0.18 -- 220\\
 J1357$-$1744 & $1.16^{\dagger}$  &    QSO &3.147& vs08j & III & 0.3     & 0.09 &0.15 -- 500\\
 J1405$+$0415 & 1.0 &    QSO &3.211& vs10x &   V & $>$0.2  & 0 &0.21 -- 500\\
 J1407$+$2827 & $2.45^{*}$  &      G &0.077$^{*}$& vs03o & III & $>$0.1  & 0 &0.19 -- 500\\
 J1408$-$0752 & 1.0 &    QSO &1.493& vs11p$^\dagger$ &  1  &  &  &--\\
%J1411$+$5212 & 7.4 &      G &   &     &  &         &  &--\\
 J1415$+$1320 & $1.22^{*}$  &    QSO &0.247$^{*}$& vs09v &   V & 1.5     & 0.04 &0.16 -- 420\\
%J1419$+$5423 & 1.7 &    QSO &   &     &  &         &  &--\\
 J1419$-$1928 & 1.0 &      G &0.120$^{*}$& vs11o$^\dagger$ & 1   &  &  &--\\
 J1424$-$4913 & $4.96^{\dagger}$  &      G &1.840$^{*}$& vs01v &  V & &  &--\\
 J1427$-$4206 & $3.02^{\dagger}$  &    QSO &1.522& vs02i &   V & 1.1     & 0.09 &0.50 -- 420\\
 J1430$+$1043 & 1.2 &    QSO &1.710& vs09c & III & 0.2     & 0.22 &0.39 -- 460\\
 J1435$-$4821 & 1.1 & RadioS &   & vs10o$^\dagger$ &     &  &  &--\\
 J1436$+$6336 & 1.1 &    QSO &2.066& vs08i &   V & $>$0.2  & 0 &0.25 -- 500\\
%J1445$+$0958 & 1.2 &    QSO &   &     &  &         &  &--\\
 J1454$-$3747 & 2.4 &    QSO &0.314& vs03n$^\dagger$ &  1  &  &  &--\\
%J1501$-$3918 & 1.2 &      G &   &     &  &         &  &--\\
 J1504$+$1029 & 1.8 &    QSO &1.839& vs04z &   V & $>$0.7  & 0 &0.42 -- 300\\
 J1506$+$3730 & 1.0 &      G &0.671$^{*}$& vs10w$^\dagger$ & 1,4  &  &  &--\\
 J1507$-$1652 & $2.70^{\dagger}$  &    QSO &0.876& vs03m & III & 1.0     & 0.05 &0.70 -- 460\\
 J1510$-$0543 & 1.7 &    QSO &1.191& vs06t & III & 0.5     & 0.04 &0.30 -- 460\\
 J1512$-$0905 & $2.49^{\dagger}$  &    QSO &0.360$^{*}$& vs02x & III & 2.0     & 0.04 &0.30 -- 460\\
 J1513$-$1012 & 1.2 &    QSO &1.513& vs09u$^\dagger$ & 1,4  &  &  &--\\
 J1516$+$0015 & $0.92^{\dagger}$  &      G &0.052$^{*}$& vs07h &   V & $>$0.7  & 0 &0.48 -- 460\\
 J1517$-$2422 & $2.92^{\dagger}$  &      G &0.049$^{*}$& vs03u & III & 1.1     & 0.09 &0.47 -- 540\\
 J1522$-$2730 & $1.79^{\dagger}$  &    QSO &1.294$^{*}$& vs04q &   V & 2.9     & 0.03 &0.18 -- 500\\
%J1526$-$1351 & 1.3 &    QSO &   &     &  &         &  &--\\
%J1530$-$4231 & 1.4 &      G &   &     &  &         &  &--\\
%J1534$+$0131 & 1.3 &    QSO &   &     &  &         &  &--\\
 J1540$+$1447 & 1.2 &    QSO &0.605& vs09t$^\dagger$ & 1,4  & &  &--\\
%J1543$-$0757 & 1.0 &      G &   &     &  &         &  &--\\
 J1546$+$0026 & 1.3 &      G &0.550$^{*}$& vs09b$^\dagger$ & 1   &  &  &--\\
 J1549$+$0237 & $2.49^{\dagger}$  &    QSO &0.412& vs06e & III & 1.6     & 0.08 &0.48 -- 460\\
 J1550$+$0527 & $2.87^{\dagger}$  &    QSO &1.422& vs02r &   V & $>$3.1  & 0 &0.98 -- 300\\
%J1554$-$2704 & 1.0 &    QSO &   &     &  &         &  &--\\
 J1556$-$7914 & 4.7 &      G &0.150$^{*}$& vs02d$^\dagger$ &     &  &  &--\\
 J1557$-$0001 & 2.3 &    QSO &1.772& vs04p &   V & 0.4     & 0.04 &0.19 -- 500\\
 J1602$+$3326 & $1.81^{*}$  &      G &1.100$^{*}$& vs04y &   V & $>$0.2  & 0 &0.17 -- 500\\
 J1608$+$1029 & $1.53^{*}$  &    QSO &1.226& vs06s &   V & 0.1     & 0.2 &0.04 -- 420\\
 J1613$+$3412 & $4.11^{*}$  &    QSO &1.401& vs02b & III & $>$0.9  & 0 &0.66 -- 540\\
%J1615$-$6039 & 8.4 & RadioS &   &     &  &         &  &--\\
 J1617$-$7717 & $2.85^{\dagger}$  &    QSO &1.710& vs02u & III & $>$0.0  & 0 &0.47 -- 340\\
 J1624$-$6809 & 2.1 &    QSO &1.354& vs05g$^\dagger$ &     &  &  &--\\
 J1625$-$2527 & $1.07^{\dagger}$  &    QSO &0.786& vs02h &   V & 1.4     & 0.05 &0.51 -- 260\\
%J1625$+$4134 & 1.4 &    QSO &   &     &  &         &  &--\\
 J1626$-$2951 & $2.41^{\dagger}$  &    QSO &0.815& vs03l & III & 0.3     & 0.12 &0.20 -- 460\\
 J1635$+$3808 & $2.47^{*}$  &    QSO &1.807& vs03d & III & $>$0.3  & 0 &0.45 -- 500\\
 J1637$+$4717 & 1.3 &    QSO &0.740& vs09a$^\dagger$ & 1   &  &  &--\\
 J1638$+$5720 & $0.92^{*}$  &    QSO &0.751& vs06n & III & $>$0.0  & 0 &0.25 -- 460\\
 J1640$+$3946 & 1.3 &    QSO &1.666& vs08y & III & 0.5     & 0.12 &0.30 -- 420\\
 J1640$+$1220 & 1.3 &      G &1.152$^{*}$& vs08z$^\dagger$ & 1   & &  &--\\
 J1642$+$3948 & $8.28^{*}$  &    QSO &0.594& vs01k & III & 1.0     & 0.08 &0.43 -- 500\\
 J1642$+$6856 & $1.26^{*}$  &    QSO &0.751$^{*}$& vs07w & III & $>$0.0  & 0 &0.51 -- 540\\
%J1642$-$0621 & 1.6 & RadioS &   &     &  &         &  &--\\
%J1644$-$7715 & 2.5 &      G &   &     &  &         &  &--\\
 J1647$-$6437 & 1.3 &   VisS &   & vs08t &   V & 0.1     & 0.27 &0.25 -- 180\\
%J1651$+$0459 & 9.5 &      G &   &     &  &         &  &--\\
 J1653$+$3945 & $1.71^{*}$  &      G &0.034$^{*}$& vs08h & III & 0.6     & 0.04 &0.26 -- 460\\
 J1658$+$4737 & 1.4 &    QSO &1.622& vs08g &   V & 0.5     & 0.09 &0.33 -- 380\\
 J1658$+$0741 & $1.93^{\dagger}$  &    QSO &0.621& vs07g & III & 0.3     & 0.04 &0.47 -- 460\\
 J1658$+$0515 & $1.28^{\dagger}$  &    QSO &0.879& vs05i & III & 0.2     & 0.09 &0.30 -- 500\\
%J1658$-$0739 & 1.3 & RadioS &   &     &  &         &  &--\\
%J1702$-$7741 & 1.1 &      G &   &     &  &         &  &--\\
%J1710$+$0036 & 1.1 &  GPair &   &     &  &         &  &--\\
%J1720$-$0058 & 8.9 &      G &   &     &  &         &  &--\\
 J1723$-$6500 & $4.71^{\dagger}$  &      G &0.014$^{*}$& vs02f & III  & - &  &0.12 -- 420\\
%J1724$-$0241 & 1.0 & RadioS &   &     &  &         &  &--\\
 J1726$-$6427 & $1.27^{\dagger}$  & RadioS &   & vs08s &   V & $>$0.0  & 0 &0.06 -- 140\\
 J1727$+$4530 & 1.3 &    QSO &0.714& vs07f$^\dagger$ & 1,5  & &  &--\\
%J1728$+$0427 & 1.2 &    QSO &   &     &  &         &  &--\\
 J1733$-$1304 & $8.26^{\dagger}$  &    QSO &0.902& vs01m & III & 1.7     & 0.15 &0.94 -- 340\\
 J1734$+$3857 & 1.3 &    QSO &0.976& vs07e$^\dagger$ & 1   &   &  &--\\
 J1740$+$5211 & $2.16^{*}$  &    QSO &1.379& vs10v & III & 1.2     & 0.12 &0.34 -- 500\\
 J1743$-$0350 & $4.60^{*}$  &    QSO &1.057& vs03k &   V & $>$2.9  & 0 &1.34 -- 460\\
 J1744$-$5144 & $3.87^{\dagger}$  &      G &0.630$^{*}$& vs02p &   V & $>$0.0  & 0 &0.09 -- 140\\
%J1745$-$0753 & 1.4 & RadioS &   &     &  &         &  &--\\
 J1751$+$0939 & $2.80^{\dagger}$  &    QSO &0.320& vs04o & III & 6.7     & 0.01 &1.27 -- 500\\
 J1753$+$4409 & 1.0 &    QSO &0.871& vs11n &   V & $>$0.4  & 0 &0.22 -- 380\\
 J1800$+$7828 & $2.25^{*}$  &    QSO &0.680& vs02w & III & 2.7     & 0.04 &0.81 -- 540\\
 J1801$+$4404 & 1.1 &    QSO &0.663& vs10u$^\dagger$ & 1,2  &   &  &--\\
%J1804$+$0101 & 1.6 &    QSO &   &     &  &         &  &--\\
 J1806$+$6949 & $1.68^{*}$  &      G &0.051$^{*}$& vs04x & III & 0.8     & 0.04 &0.48 -- 500\\
 J1809$-$4552 & $0.88^{\dagger}$  &      G &0.070$^{*}$& vs10n &   V & 0.5     & 0.05 &0.26 -- 460\\
 J1819$-$5521 & 1.1 &    QSO &   & vs10m$^\dagger$ &     &  &  &--\\
 J1824$+$1044 & 1.1 &    QSO &1.364& vs10t &   V & 0.4     & 0.04 &0.17 -- 420\\
 J1824$+$5651 & $1.61^{*}$  &    QSO &0.663& vs06d & III & 1.0     & 0.06 &0.67 -- 420\\
 J1832$+$2833 & 1.1 &    QSO &0.594& vs10s$^\dagger$ & 1   &  &  &--\\
%J1833$-$2103 & 7.9 &    QSO &   &     &  &         &  &--\\
 J1837$-$7108 & $2.26^{\dagger}$  &    QSO &1.356& vs04m &   V & 0.5     & 0.18 &0.58 -- 380\\
 J1842$+$7946 & $4.45^{*}$  &      G &0.056$^{*}$& vs11m &   V & 0.1     & 0.09 &0.11 -- 140\\
 J1902$+$3159 & $1.17^{*}$  &    QSO &0.635& vs06c & III & 0.4     & 0.08 &0.26 -- 340\\
 J1911$-$2006 & $3.39^{\dagger}$  &    QSO &1.119& vs04n &   V & $>$0.4  & 0 &0.53 -- 500\\
 J1912$-$8010 & $0.98^{\dagger}$  &    QSO &1.756& vs08r &   V & 0.1     & 0.36 &0.33 -- 180\\ % vc_v z=1.756 NED (Hewitt 89) 0.5
 J1924$-$2914 & $3.26^{\dagger}$  &    QSO &0.352& vs01e & III & $>$0.8  & 0 &2.04 -- 420\\
 J1925$+$2106 & 1.5 &   VisS &   & vs07v &   V & 0.4     & 0.2 &0.42 -- 420\\
 J1927$+$7358 & $3.66^{*}$  &    QSO &0.303& vs02m &   V & 0.1     & 0.16 &0.13 -- 540\\
 J1932$-$4536 & $0.74^{\dagger}$  &    QSO &0.652*& vs11k &   V & 0.1     &  1.2 &0.10 -- 140\\
 J1937$-$3958 & $0.99^{\dagger}$  &    QSO &0.965& vs08f &   V & 0.6     & 0.06 &0.41 -- 460\\
 J1939$-$6342 & $5.76^{\dagger}$  &      G &0.183$^{*}$& vs01u &   V & 0.1     & 2.25 &0.11 -- 140\\
 J1939$-$1525 & 1.4 &    QSO &1.657& vs06m & III & 1.4     & 0.01 &0.37 -- 540\\
 J1940$-$6907 & $0.89^{\dagger}$  &    QSO &3.170& vs11j &   V & 0.1     & 0.81 &0.21 -- 180\\
 J1949$-$1957 & 1.3 & RadioS &   & vs13c$^\dagger$ & 1    &     &  &--\\
 J1955$+$5131 & $1.17^{*}$  &    QSO &1.223& vs13d &   V & 0.2     & 0.09 &0.20 -- 340\\
 J1957$-$3845 & 4.4 &    QSO &0.630& vs01x$^\dagger$ & 1,6  & &  &--\\
%J1959$+$4044 &700.0&  GPair &   &     &  &         &  &--\\
 J2000$-$1748 & $2.31^{\dagger}$  &    QSO &0.652& vs04w & III & 2.5     & 0.06 &1.16 -- 460\\
 J2003$-$3251 & 1.2 &    QSO &3.783& vs08x$^\dagger$ & 1   &  &  &--\\
 J2005$+$7752 & $1.35^{*}$  &    QSO &0.342$^{*}$& vs06r & III & 0.8     & 0.06 &0.50 -- 460\\
 J2009$-$4849 & $1.19^{\dagger}$  &    QSO &0.071$^{*}$& vs09n &   V & 0.0     & 1.17 &0.09 -- 140\\
 J2011$-$1546 & 1.4 &    QSO &1.180& vs07d &   V & 0.4     & 0.09 &0.30 -- 420\\
 J2022$+$6136 & $2.81^{*}$  &      G &0.227$^{*}$& vs02q & III & 0.0     & 0.16 &0.20 -- 500\\
 J2031$+$1219 & 1.2 &    QSO &1.215& vs08w$^\dagger$ & 1   &  &  &--\\
 J2040$-$2507 & 1.2 &    QSO &1.574& vs09s$^\dagger$ & 1,6  &  &  &--\\
 J2101$+$0341 & $0.64^{\dagger}$  &    QSO &1.015& vs08v & III & $>$0.6  & 0 &0.96 -- 340\\
 J2109$-$4110 & 2.3 &    QSO &1.055& vs03w$^\dagger$ & 1   &  &  &--\\
 J2110$-$1020 & 1.2 &    QSO &   & vs09r$^\dagger$ & 1   &  &  &--\\
 J2115$+$2933 & 1.2 &    QSO &1.514& vs09q$^\dagger$ & 1,2  &   &  &--\\
 J2123$+$0535 & $0.88^{\dagger}$  &    QSO &1.941& vs03c &   V & 0.5     & 0.06 &0.37 -- 380\\ % vc_v z=1.941 NED (Hewitt 89) 1.878
 J2129$-$1538 & $1.19^{\dagger}$  &    QSO &3.280& vs08e & III & $>$0.2  & 0 &0.16 -- 380\\
 J2131$-$1207 & 3.0 &    QSO &0.501& vs13e$^\dagger$ & 1,4  & &  &--\\
 J2134$-$0153 & 2.0 &    QSO &1.284& vs05p$^\dagger$ & 1,2  & &  &--\\
 J2136$+$0041 & $9.19^{\dagger}$  &    QSO &1.932& vs01h & III & 2.5     & 0.05 &0.73 -- 380\\
 J2139$+$1423 & $1.65^{*}$  &    QSO &2.427& vs04c &   V & $>$0.2  & 0 &0.29 -- 220\\
 J2147$+$0929 & 1.1 &    QSO &1.113& vs10r$^\dagger$ & 1,2    & &  &--\\
 J2148$+$0657 & $6.21^{\dagger}$  &    QSO &0.999& vs01l &   V & 1.0     & 0.27 &1.79 -- 300\\
 J2151$+$0552 & $0.85^{*}$  &      G &0.740& vs10q &   V & $>$0.1  & 0 &0.17 -- 420\\
%J2151$-$3027 & 1.4 &    QSO &   &     &  &         &  &--\\
 J2152$-$7807 & $1.16^{\dagger}$  &    QSO &   & vs10l &   V & 0.2     & 0.27 &0.36 -- 140\\
 J2158$-$1501 & $1.94^{\dagger}$  &    QSO &0.672& vs03g & III & $>$0.2  & 0 &0.52 -- 380\\
 J2202$+$4216 & $4.52^{*}$  &    QSO &0.069$^{*}$& vs01q & III & 3.1     & 0.01 &0.27 -- 540\\
%J2203$+$3145 & 2.9 &    QSO &   &     &  &         &  &--\\
%J2206$-$1835 & 4.3 &    QSO &   &     &  &         &  &--\\
 J2207$-$5346 & $1.31^{\dagger}$  &    QSO &1.206& vs08d &   V & $>$0.7  & 0 &0.36 -- 460\\
%J2209$-$2331 & 1.0 &      G &   &     &  &         &  &--\\
 J2212$+$2355 & $1.30^{*}$  &    QSO &1.125& vs06l & III & 1.4     & 0.03 &0.84 -- 220\\
%J2213$-$2529 & 1.0 &    QSO &   &     &  &         &  &--\\
 J2218$-$0335 & $2.11^{\dagger}$  &    QSO &0.901& vs03j &   V & 0.1     & 0.39 &1.02 -- 460\\
%J2225$+$2118 & 1.2 &    QSO &   &     &  &         &  &--\\
 J2225$-$0457 & $5.51^{\dagger}$  &    QSO &1.404& vs01s & III & 2.3     & 0.08 &1.54 -- 340\\
 J2229$-$0832 & $0.85^{\dagger}$  &    QSO &1.562& vs04i & III & 0.4     & 0.04 &0.20 -- 500\\
%J2230$+$6946 & 1.4 &      G &   &     &  &         &  &--\\
%J2230$-$3942 & 1.0 &    QSO &   &     &  &         &  &--\\
 J2232$+$1143 & $4.76^{*}$  &    QSO &1.037& vs01w &   V & 0.6     & 0.16 &0.86 -- 260\\
 J2235$-$4835 & 1.1 &    QSO &0.510& vs10k$^\dagger$ &     &   &  &--\\
 J2236$+$2828 & 1.6 &    QSO &0.795& vs07c &   V & 0.6     & 0.15 &0.30 -- 460\\
 J2239$-$5701 & $0.70^{\dagger}$  &   VisS &   & vs10p &   V & 0.1     & 0.36 &0.41 -- 140\\
%J2243$-$2544 & 1.2 &    QSO &   &     &  &         &  &--\\
 J2246$-$1206 & $2.06^{\dagger}$  &    QSO &0.630& vs03v &   V & $>$0.4  & 0 &0.21 -- 300\\
%J2249$+$1136 & 1.1 &      G &   &     &  &         &  &--\\
%J2250$+$1419 & 1.2 &    QSO &   &     &  &         &  &--\\
 J2253$+$1608 & $12.23^{*}$  &    QSO &0.859& vs01d & III & 2.3     & 0.16 &0.71 -- 420\\
%J2255$+$4202 & 1.1 &    QSO &   &     &  &         &  &--\\
%J2257$-$3627 & 1.1 &      G &   &     &  &         &  &--\\
 J2258$-$2758 & $3.48^{\dagger}$  &    QSO &0.927& vs03f &   V & 4.1     & 0.04 &1.50 -- 500\\
%J2311$+$3425 & 1.0 &    QSO &   &     &  &         &  &--\\
 J2320$+$0513 & $1.41^{\dagger}$  &    QSO &0.623& vs09p & III & 0.2     & 0.06 &0.22 -- 500\\
%J2321$+$2732 & 1.0 &    QSO &   &     &  &         &  &--\\
 J2329$-$4730 & $1.65^{\dagger}$  &    QSO &1.306& vs04t & III & $>$0.3  & 0 & 0.41 -- 460\\
%J2330$+$1100 & 1.2 &    QSO &   &     &  &         &  &--\\
 J2331$-$1556 & $1.25^{\dagger}$  &    QSO &1.153& vs06b & III & $>$0.2  & 0 &0.49 -- 380\\
%J2333$-$2343 & 1.1 &      G &   &     &  &         &  &--\\
 J2336$-$5236 & $1.60^{\dagger}$  &    QSO &   & vs07b &   V & 0.1     & 1.44 &0.13 -- 140\\
%J2339$-$3310 & 1.2 &    QSO &   &     &  &         &  &--\\
 J2341$-$5816 & 1.1 &      G &0.640$^{*}$& vs10j$^\dagger$ &     &  &  &--\\
%J2346$+$0930 & 1.4 &    QSO &   &     &  &         &  &--\\
 J2348$-$1631 & 2.6 &    QSO &0.576& vs03b & III & $>$0.2  & 0 &0.91 -- 300\\
%J2354$+$4553 & 1.2 &    QSO &   &     &  &         &  &--\\
%J2355$+$4950 & 1.5 &      G &   &     &  &         &  &--\\
%J2357$-$1125 & 1.4 &    QSO &   &     &  &         &  &--\\
 J2357$-$5311 & $1.42^{\dagger}$  &    QSO &1.006& vs06j &   V & 0.6     & 0.09 &0.25 -- 500\\
 J2358$-$1020 & $0.60^{\dagger}$  &    QSO &1.622& vs06k &   V &         &  &0.15 -- 500\\
%J2358$-$6054 & 6.0 &      G &   &     &     &         &  &--\\

\enddata \footnotesize \tablecomments {
Column (2): Total flux density, from \citet{tin03} where marked with a
$\dagger$, where marked with a * from UMRAO, otherwise as given by NED. 
Column (3): ID class listed in NED,
where QSO -- quasar, G -- galaxy, RadioS -- radio source, and VisS --
visual source. 
Column (4): Redshift measurement from \cite{ver06}, except where
marked with a *, in which case it is from NED.
Column (5): VSOP experiment code (if not observed marked with $\dagger$),
Column (6): Paper in which the results are to be found (III or V), 
%% Column (9): other images to be found in:
 or, if not observed, other images to be found in:
 1=\citet{fom00b}, 
 2=\citet{kel98},
 3=\citet{fey00}, 
 4=\citet{zen02}, 
 5=\citet{ojh04}, 
 6=\citet{lis05}
Column (7): Observer frame brightness temperature, or lower limit,
Column (8): Detected core area in mas$^2$ (point sources being 0).
Column (9): Flux density (in Jy) remaining at the longest baselines, and
the length of that baseline (in M$\lambda$). 
}
\end{deluxetable}

\clearpage

\topmargin 4cm

\begin{landscape}
\begin{deluxetable}{cllcllccclll}
\label{tab:obs}
\tabletypesize{\scriptsize}
\tablecaption{Survey Experiment Details\label{tab1}}
\tablewidth{0pt}
\tablehead{
\multicolumn{1}{c} {(1)} &
\multicolumn{1}{c} {(2)} &
\multicolumn{1}{c} {(3)} &
\multicolumn{1}{c} {(4)} &
\multicolumn{1}{c} {(5)} &
\multicolumn{1}{c} {(6)} &
\multicolumn{1}{c} {(7)} &
\multicolumn{1}{c} {(8)} &
\multicolumn{1}{c} {(9)} &
\multicolumn{1}{c} {(10)} &
\multicolumn{1}{c} {(11)} \\
\multicolumn{2}{c}{Source Names} &
\colhead{Obs.} &
\colhead{Obs.\ Date} &
\colhead{GRTs} &
\colhead{TSs} &
\colhead{Time On} &
\colhead{HALCA Time} &
\colhead{Corr.} &
\colhead{ID} &
\colhead{$z$} \\
%\colhead{Refers.} 
\colhead{J2000} &
\colhead{B1950} &
\colhead{Code} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{Src.} &
\colhead{On Src.} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(yyyy-mmm-dd)} &
\colhead{} &
\colhead{} &
\colhead{(hh:mm)} &
\colhead{(hh:mm)} &
\colhead{} &
\colhead{} &
%\colhead{} &
\colhead{} 
}
\startdata
%grep -v ^% table1.csv | grep -v -i fail | sort -t\& | awk -F\& '{for (n=1;n<4;n++) printf("%s&",$n);for (n=9;n<12;n++) printf("%s&",$n);for (n=14;n<16;n++) printf("%s&",$n);print $13 "&" $4 "&" $5 "&" $12,$16;}' > table1.tex
 J0013$+$4051 & 0010$+$405 & vs13a &2002 Jul 23& KRN & U &04:40 &04:00 & P & g &0.256\\ % WS OK DQA3 RD
 J0105$+$4819 & 0102$+$480 & vs08q &2002 Jan 17& URP & T & 03:10 & 03:10 & S & e &        \\ % RD OK DQA3 RD
 J0108$+$0135 & 0106$+$013 & vs02t &2002 Jul 13& NHR & U &03:00 &02:30 & M & q &2.107\\ % RD Tidy up models DQA3 RD
 J0116$-$1136 & 0113$-$118 & vs06h &2001 Jul 15&SHC&U&03:50 &00:00 & P& q &0.672\\ % No space fringes, but suspicious. Ed thinks OK. DQA3 EF. no image
 J0121$+$0422 & 0119$+$041 & vs05y &1998 Aug 01&GH&R&03:15 &02:00 &P& q &0.637\\ %ST DQA3 RD
 J0125$-$0005 & 0122$-$003 & vs05x &2002 Jul 16& NR & U &02:20 &02:20 & M & q &1.070\\ % RD DQA3 EF
 J0141$-$0928 & 0138$-$097 & vs10i &2002 Jan 11&CKMS& T&05:45 &04:20 & P& b &0.733$^{*}$\\ %  RD OK DQA3 EF
 J0149$+$0555 & 0146$+$056 & vs06z &2001 Jul 27& CRMS & UR &09:00 &05:00 & P & q &2.345\\ % GC DQA3 ZP where is vs06z1?
 J0152$+$2207 & 0149$+$218 & vs08n &2002 Jan 19& CHKRMS& T & 04:20 & 04:10 &P & q &1.320\\ %  MR DQA3 RD
 J0204$+$1514 & 0202$+$149 & vs03i &2002 Jul 28& HR & U &04:15 &03:30 & M & q &0.405$^{*}$\\ % RD Models from 2.4 DQA3 SF
 J0204$-$1701 & 0202$-$172 & vs08b &2002 Jan 15&CHKRMS &U & 06:00 & 02:30 &P& q &1.740\\ % RD needs more work DQA3 RD
 J0217$+$0144 & 0215$+$015 & vs07r &1998 Aug 03 +  2002 Jul 20&H+HRN&R+0&03:40 &03:00 &PM& b &1.715\\ %  Combined R + R1 98+02. But overlap has same flux DQA3 EF
 J0224$+$0659 & 0221$+$067 & vs12b &2002 Jan 21& MHCS & T &05:00 &04:30 & P & q &0.511$^{*}$\\ % RD OK DQA3 RD Kl Ka excluded on gain. 
 J0231$+$1322 & 0229$+$131 & vs04l &2002 Feb 02&SMTC&T&04:30 &02:00 &P& q &2.065\\ % RD DQA3 RD+GM
 J0237$+$2848 & 0234$+$285 & vs02s &1999 Aug 14&mskb&RN&09:30 &06:30 &S& q &1.207\\ % RD DQA3 GM+RD+ZP
 J0239$+$0416 & 0237$+$040 & vs11i &2002 Jul 31& NHR & U &03:50 &03:20 & M & q &0.978\\ % RD DQA3 EF
 J0242$+$1101 & 0239$+$108 & vs05w &2002 Jan 29& CRMSU & U & 04:00 & 04:00 & P & q &2.694$^{*}$\\ % RD DQA3 RD
 J0253$-$5441 & 0252$-$549 & vs09o &2002 Dec 23& THM & U &03:10 &01:10 & P &q$^*$&0.537\\ %Scott/ RD no VLBA OK DQA3 RD EF
 J0259$+$0747 & 0256$+$075 & vs12a*&2001 Feb 07& mpos& T&05:20 &03:00 & S  & b &0.893\\ % RD DQA3 SF
 J0303$-$6211 & 0302$-$623 & vs04v &2001 Jun 08&MH &U & 01:50 & 01:40 &P &q$^*$&   \\ % PGE GOT DQA3 RD
 J0309$-$6058 & 0308$-$611 & vs08u &2001 Jun 04& HM& R&04:30 &02:45 & P&q$^*$&\\ %  SH DQA3 EF
 J0312$+$0133 & 0310$+$013 & vs11z &2002 Jan 31& CMKRS & U &08:00 &05:00 & P & q &0.664\\ % RD Finish up DQA3 EF
 J0321$+$1221 & 0319$+$121 & vs07p & 2001 Feb 14 & MKS & T &04:00 &02:00 & P & q &2.670\\ % RD re-fringe fit SH. DQA3 RD
 J0336$+$3218 & 0333$+$321 NRAO140    & vs05f &2002 Aug 25& SK & U &02:40 &00:30 & M & q &1.259\\ % RD DQA3 SF. Fringes on for a fraction in Space. No image I think!
 J0339$-$0146 & 0336$-$019 CTA26      & vs03q & 2002 Feb 17 & TMK & U &05:00 &03:00 & P & q &0.852\\ % RD. DQA ZP
 J0359$+$5057 & 0355$+$508 NRAO150    & vs01i &2000 Aug 31&bhkm &GR & 09:00 &00:30 &M & q$^*$&        \\ %  No halca fringes SH - DQA3 ZP some s.f.
 J0402$-$3147 & 0400$-$319 & vs11y &2002 Feb 12& CKM &U & 04:30 & 02:00 &P & q &1.288\\ % RD OK DQA3 RD/ZP
 J0403$+$2600 & 0400$+$258 & vs11x*&2001 Aug 23&CMS&U&04:15 &04:00 &P& q &2.109\\ % GOT w017c DQA3 SF
 J0406$-$3826 & 0405$-$385 & vs07o*&1999 Sep 15&fpsm&R&04:50 &02:50 & S & q &1.285\\ %  KW DQA3 EF 
 J0414$+$0534 & 0411$+$341 & vs13b &2002 Aug 27& KS & & 03:40 & 00:00 & P & q &2.639\\ %  V=2 Re-examine. DQA3 RD. no space, no long ground! no image or model. 
 J0416$-$1851 & 0414$-$189 & vs08a &1999 Sep 13  & KMH & & 04:00 & 00:00 &M&q$^*$&1.536\\ %  RD No space. Remade Ground and this is expected DQA3 RD
 J0424$+$0036 & 0422$+$004 & vs07z &2001 Feb 17& KMS & T &02:50 &01:50 & M & b &0.310$^{*}$\\ % SH Simpler model. No. DQA3 RD
 J0424$-$3756 & 0422$-$380 & vs06y &1999 Feb 20& HKMS &T & 05:00 & 02:00 &P & q &0.782\\ %RD DQA3 ZP
 J0428$-$3756 & 0426$-$380 & vs05e &2002 Feb 14& KMT& U&04:20 &03:10 & P& b &1.112\\ %RD  DQA3 SF
 J0433$+$0521 & 0430$+$052 3C120 & vs02n &1999 Feb 11& sOGN  & R  &03:00 &02:30 & S  & g &0.033$^{*}$\\ %repeat does not match, using SFod GOT DQA3 EF
 J0437$-$1844 & 0434$-$188 & vs09m &2002 Feb 22& MK & U &01:30 &01:30 & P & q &2.702\\ % RD OK DQA3 SF
 J0442$-$0017 & 0440$-$003 NRAO190  & vs03h &2002 Mar 01&HMT & & 05:00 & 00:00 & P & Q &0.844\\ %  RD no space fringes DQA3 RD no image 
 J0449$+$1121 & 0446$+$112 & vs10h &1999 Dec 10 & TMSHK& &11:00 & 00:00 & PM & g &1.207$^{*}$\\ % RD no space fringes. Just after recovery. no web page DQA3 RD/ZP
 J0450$-$8101 & 0454$-$810 & vs08l &2001 May 07& MCH  & U &11:00 &05:00 & P &q$^*$&0.444$^{*}$\\ % RD no VLBA OK DQA3 ZP
 J0508$+$8432 & 0454$+$844 & vs11h &2002 Sep 22& SU & U &04:30 &04:30 & M & b &   \\ % RD Close to finish DQA3 EF % A redshift of $>$1.34 was listed. But from where?
 J0509$+$0541 & 0506$+$056 & vs11w & 2002 Sep 11  & KMST &  & 02:45 & 00:00 &P & b &        \\ %  RD no space OK. DQA3 RD
 J0513$-$2159 & 0511$-$220 & vs09l &2002 Feb 24&USMH&&04:00 &00:00 &P&q$^*$&1.296\\ %  No space fr. down to keep DQA3 ZP
 J0522$-$3627 & 0521$-$365 & vs01j &2001 Sep 11 &CfkmM &TN & 07:10 & 03:00 &P & g$^*$&0.055$^{*}$\\ %  PGE DQA3 RD ST AJ 124
 J0530$+$1331 & 0528$+$134 & vs01o & 1999 Dec 17 & bflmp & RN & 08:50 & 03:20 & S & q &2.070\\ %RD not yet on survey page DQA3 EF
 J0541$-$0541 & 0539$-$057 & vs07y &2002 Mar 10& SMT & U & 05:00 & 00:00 & P & q &0.839\\ %   No space in either 7y or 7y1. Not expected. Used 7y1 
 J0607$+$6720 & 0602$+$673 & vs11v & 2002 Sep 25 & KS & U &01:40 &01:20 & M & q$^*$&1.970\\  % RD OK DQA3 EF DQA3 RD
 J0614$+$6046 & 0609$+$607 & vs10f &2002 Sep 19& KS & U &04:50 &02:00 & M & q &2.702\\  % REDO fit DQA3 EF
 J0626$+$8202 & 0615$+$820 & vs11u &1999 Sep 18& EOSI & RN & 08:30 & 06:30 &S& q &0.710\\ %  KW complex source DQA3 ZP
 J0646$+$4451 & 0642$+$449 & vs05l &1999 Mar 26& Ebkh& GR&08:50 &06:00 & S & q &3.408\\  %RD GOT v047j DQA3 ZP
 J0648$-$3044 & 0636$-$306 & vs11t*&2001 Oct 06 &fmpn &N & 04:45 & 02:00 &S & q &1.153\\ %  RD not on web pages DQA3 RD
 J0713$+$4349 & 0710$+$439 & vs06p & 2000 Oct 02 + 2002 Apr 10 &U+HR&U+0&05:00 &01:00 &MP& q &0.518$^{*}$\\ %  SH combined w095d 02-Oct-2000 with vs06p 10-Apr-2002 DQA3 RD
 J0739$+$0137 & 0736$+$017 & vs05c &1999 Apr 03& MS & T &05:50 &04:20 & P & q &0.191\\ % ST, DQA3 SF prefers this.  
 J0743$-$6726 & 0743$-$673 & vs04u &1999 Jul 21&THM& &04:00 &00:00 &P&q$^*$&1.510\\ % RD No space fringes 1999. But OK? Include (2003 no good). But it "interesting" LBA exp. V183 
 J0745$+$1011 & 0742$+$103 & vs02j &1999 Apr 26& HGX & NT&05:30 &04:10 & P & q$^*$&2.624$^{*}$\\ % RD Data looks okay.  Needs model scrutinizing. DQA3 RD
 J0750$+$1231 & 0748$+$126 & vs04k &2002 Apr 14& KTM & U &04:50 &03:30 & M & q &0.889\\ % RD  Finish up DQA3 SF
 J0808$+$4950 & 0804$+$499 & vs09j*&2000 Oct 12&snhb&TR& 08:40 & 02:40 &S& q &1.432\\ %   KW/RD redid as several errors DQA3 RD
 J0820$-$1258 & 0818$-$128 & vs11s &2002 Apr 27& KTM & U &03:40 &01:15 & P & b &        \\ % RD Cleaned up DQA3 RD
 J0825$+$0309 & 0823$+$033 & vs05v & 1999 Apr 28 & HTUM & R & 04:30 & 03:30 & PM & b &0.506$^{*}$\\ % RD combine two exper v and v2. Done DQA3 RD
 J0831$+$0429 & 0829$+$046 & vs05k &2002 Apr 29& TM & U &04:40 &03:20 & M & b &0.174$^{*}$\\ % RD DQA3 EF
 J0842$+$1835 & 0839$+$187 & vs10a &2002 May 04& TMK & U &01:00 &01:00 & P & q &1.272\\ % Recheck orientation w 2002 (1998 agrees w PLS?) DQA3 ZP
 J0854$+$5757 & 0850$+$581 & vs09z*&2000 Oct 26&bhmn&R& 04:00 & 01:45 &S& q &1.322\\ %  PGE GOT w312 DQA3 RD+ZP
 J0909$+$4253 & 0906$+$432 3C216 & vs07m*& 1999 Feb 15 & EGPJ & GT &04:30 &02:25 & S &q$^*$&0.670$^{*}$\\ % ML GOT OK DQA3 RD
 J0921$-$2618 & 0919$-$260 & vs04s &2002 Dec 02& KST &U & 04:00 & 00:00 &P & q &2.300\\ % RD No space fringes.  but consistent with ground.  Good DQA3 ZP
 J0948$+$4039 & 0945$+$408 & vs05u*& 2000 Oct 30 &bhns&R& 04:00 &01:50 & S & q &1.252\\ %  AYA GOT v030n DQA3 ZP
 J0956$+$2515 & 0953$+$254 OK290 & vs07l & 1999 Apr 29 & HNG & R &04:30 &02:45 & P & q &0.712\\ % RD OK DQA3 RD
 J0958$+$4725 & 0955$+$476 & vs07k &2002 Nov 07& KU & U &03:30 &03:30 & P & q &1.873\\ % RD OK DQA3 SF
 J0958$+$6533 & 0954$+$658 & vs08k &2000 Oct 20&sEnshf& R&10:50 &02:30 & S& b &0.368$^{*}$\\  % RD OK DQA3 EF
 J1014$+$2301 & 1012$+$232 & vs11g &1999 May 19& MTKS&&06:00 &00:00 & M& q &0.565\\ %  EF no space. GRT could be improved. upl. DQA3 EF
 J1035$-$2011 & 1032$-$199 & vs11f &1998 Feb 21& HMTU & G &04:00 &02:00 & P & q &2.198\\ % Amp scale all over the place. ES Finalise model DQA3 RD
 J1041$+$0610 & 1038$+$064 & vs05j & 2002 Jun 06  & UT & U &05:00 &04:45 & M & q &1.265\\ % RD DQA3 ZP
 J1048$-$1909 & 1045$-$188 & vs11d &2001 Dec 14& HMS& RTN&07:00 &01:50 & & q &0.595\\ % RD DQA3 ZP
 J1051$+$2119 & 1049$+$215 & vs07j & 2001 Dec 01 & MKSR & T & 05:15 & 00:40 &P& q &1.300\\ % RD looks fine DQA3 RD
 J1051$-$3138 & 1048$-$313 & vs09y*&1999 May 20& smhp  & G  & 03:45 & 02:00 & S  & e &1.429\\  % SFod DQA3 EF redone
 J1058$+$1951 & 1055$+$201 & vs06x &2001 Dec 03&MR& &03:10 &00:00 &P& q &1.110\\ % RD  No space, very resolve DQA3 EF 
 J1058$-$8003 & 1057$-$797 & vs05h*&2001 Mar 20&MH &U & 03:50 & 02:30 &P &q$^*$&\\ % PGE DQA3 RD
 J1118$-$4634 & 1116$-$462 & vs05z & 1999 Jul 22 + 2002 Jul 03 & HT+HTSM & &03:15 & 00:00 & P &q$^*$&0.713\\ % Combined z and z1. Resolves in both. no VLBA DQA3 ZP 
 J1125$+$2610 & 1123$+$264 & vs09f &2001 Dec 05& SMR& T&04:30 &00:30 & P & q &2.341\\ %RD weak short space data DQA3 RD. Amplutudes are screwed on this experiment. But space fringes. Don't image but include
 J1127$-$1857 & 1124$-$186 & vs07i &2001 Dec 20& CMS & TR &05:50 &01:50 && q &1.048\\ % RD Recheck DQA3 SF
 J1130$-$1449 & 1127$-$145 & vs01z &2002 Jun 12& TM & U &03:30 &02:20 & P & q$^*$&1.187\\ % RD Models from 2.4 DQA3 SF EF
 J1150$-$0023 & 1148$-$001 & vs05r &2002 Jun 14&MTK & & 03:30 & 00:00 & M& q &1.980\\ %  No space, but consistent DQA3 RD
 J1153$+$4931 & 1150$+$497 & vs09w &2001 Dec 08&SRK & & 01:00 & 00:00 & P & q &0.334\\ %  V=1 RD include no space DQA3 RD
 J1153$+$8058 & 1150$+$812 & vs06v &2002 Oct 12 & SK  & U &04:30 & 00:15 & P& q &1.250\\ % RD Faint space fringes.  DQA3 RD
 J1159$+$2914 & 1156$+$295 & vs05b*&2001 Dec 12& mlsn & T & 03:15 & 01:30 & S & q &0.729\\ % RD Faint space fringes.  DQA3 RD
 J1218$-$4600 & 1215$-$457 & vs04h & 1999 Jul 04+1998 Feb 01 & & & 00:00 & 00:00 & P & q$^*$&0.529$^{*}$\\ %  RD JL Probably heavily resolved Check with ATCA. IRCF source. See V183 DQA3 RD
 J1224$+$0330 & 1222$+$037 & vs09e &2002 Jun 27& UTM & U &03:00 &03:00 & P & q &0.960\\ % RD very weak, but there DQA3 RD
 J1224$+$2122 & 1222$+$216 & vs06o &2001 Dec 18&CKMS&T&02:50 &00:50 & P& q &0.435\\ % RD DQA3 EF Image looks very strange. Consistant with PLS
 J1257$-$3155 & 1255$-$316 & vs06u &1999 May 25& TSH & R &04:30 &03:00 & M& q &1.924\\ % RD simpler modeling. DQA3 RD
 J1305$-$1033 & 1302$-$102 & vs11q &1998 Jan 07& HM & TG &05:30 &03:45 & P & q &0.286\\ % SH Finalise OK DQA3 EF
 J1316$-$3338 & 1313$-$333 & vs05q &1998 Jan 20& MKSHU& G&05:30 &01:15 & P& q &1.210\\ % JL DQA3 EF
 J1351$-$1449 & 1349$-$145 & vs10y &1999 Jun 04&STM& & 07:30 & 00:00 & P& e &      \\ %  RD called it falure. But DQA3 ZP. no space fringes
 J1357$+$1919 & 1354$+$195 & vs03x &1999 Jul 19& XN & N   &02:20 &00:40 & P & q &0.719\\ % EF Remodel and image. DQA3 ZP
 J1405$+$0415 & 1402$+$044 & vs10x & 2001 Jan 20 &snhY&R& 06:30 & 03:00 &S& q &3.211\\ %  GOT extract W035L. JYang. DQA3 RD
 J1415$+$1320 & 1413$+$135 & vs09v &1998 Jul 29& pkmf & RN &8:00&2:00&S& b &0.247$^{*}$\\ %  RD DQA3 RD
 J1424$-$4913 & 1421$-$490 & vs01v &2002 Aug 15& & & 00:00 & 00:00 & P &e$^*$&1.840$^{*}$\\ %  RD/ES V=2. Neither have fringes. Resolving? no good? TBD DQA3 ZP. The PTI finds a 25% resolving on that (100km) baseline, so space and global ones possibly completely resolve. No model/image
 J1427$-$4206 & 1424$-$418 & vs02i*&1999 Aug 01& mkpls &G &04:30 &02:45 & S & q &1.522\\ % RD Models from 2.4 DQA3 SF
 J1436$+$6336 & 1435$+$638 & vs08i &2001 Jun 21& KUS & N &04:10 &02:10 & M & q &2.066\\ % SH Tidy up DQA3 RD
 J1504$+$1029 & 1502$+$106 & vs04z &2000 Jul 27& HTRMS & RT&11:00 &02:40 &P& q &1.839\\ % SH Tidy up DQA3 RD
 J1516$+$0015 & 1514$+$004 & vs07h &1998 Apr 28& TK& N& 00:00 &01:10 & P& g &0.052$^{*}$\\ %  SH DQA3 EF. Space > GRT flux no image
 J1522$-$2730 & 1519$-$273 & vs04q & 1999 Feb 05 & Afop & R &03:30 &01:40 & S & b &1.294$^{*}$\\ % LM model 2.4 DQA3 EF
 J1550$+$0527 & 1548$+$056 & vs02r & 2003 Aug 21 & MT & U &03:45 &03:30 & M & q &1.422\\ % RD DQA3 ZP
 J1557$-$0001 & 1555$+$001 & vs04p & 1998 Jun 13 & NSH & G & 03:40 & 00:50 & P & q &1.772\\ % MR DQA3 RD
 J1602$+$3326 & 1600$+$335 & vs04y &1998 Aug 01& XGH & R&05:10 &02:10 & P & g &1.100$^{*}$\\ % RD(from LM)  DQA3 RD. Still needs work!
 J1608$+$1029 & 1606$+$106 & vs06s &1998 Aug 02& XGH& R&02:00 &02:00 & P& q &1.226\\ % RD DQA3 RD
 J1625$-$2527 & 1622$-$253 & vs02h &2000 May 22& SCM & U &06:00 &00:50 & P & g &0.786\\ % RD Models from 2.4 DQA3 EF need to remove Rz tracking
 J1647$-$6437 & 1642$-$645 & vs08t & 1999 Apr 02 + 2002 Mar 25 & HM+CHT& T+0 & 07:00 & 00:20 & P &g$^*$&\\ %no VLBA cross check ST DQA3 GM DQA3 EF no fringes in t1 fringes on shortest here. Combine? COmbined does not add much. Space baselines=G BL. DQA3 RD
 J1658$+$4737 & 1656$+$477 & vs08g &1999 Aug 28& N & N & 04:00 & 04:00 & M & q &1.622\\ %  SH SBase OK DQA ZP
 J1726$-$6427 & 1722$-$644 & vs08s &2003 Sep 27& HT & &03:40 & 00:00 & M &e$^*$&\\ % no VLBA very weak. no Space RD DQA3 ZP
 J1743$-$0350 & 1741$-$038 & vs03k &1998 Apr 06& STM & UG &05:30 &04:30 & P & q &1.057\\ % RD Models from 2.4 DQA3 SF Still needs work
 J1744$-$5144 & 1740$-$517 & vs02p & 2003 Sep 18 &HT & & 01:20 & 00:00 &M &g$^*$&0.630$^{*}$\\ % RD No space fringes check ATCA image. See V183 DQA3 RD. no image/model
 J1753$+$4409 & 1751$+$441 & vs11n &2002 Oct 03& U & U &00:00 &03:20 & M & q &0.871\\ % space only RD DQA3 SF
 J1809$-$4552 & 1806$-$458 & vs10n & 2003 Oct 02 & TH & U &04:45 &04:30 & M  &g$^*$&0.070$^{*}$\\ % RD no VLBA finalise DQA3 ZP
 J1824$+$1044 & 1821$+$107 & vs10t &1998 Jul 08& XG & N & 03:00 & 02:30 & P & q &1.364\\ % RD tidy DQA3 ZP Dont show
 J1837$-$7108 & 1831$-$711 & vs04m &1999 May 14& HTM & U &05:00 &00:20 & P & q$^*$&1.356\\ % RD no VLBA Clean-up DQA3 EF
 J1842$+$7946 & 1845$+$797 3C390.3    & vs11m*&1998 Aug 06& spnm& & 05:00 & 00:00 &S & G &0.056$^{*}$\\ % ML no space fringes DQA3 ZP
 J1911$-$2006 & 1908$-$201 & vs04n &2000 Jul 01& HC  & U R  &04:00 &03:10 & P & Q &1.119\\ % RD Clean-up DQA3 ZP
 J1912$-$8010 & 1903$-$802 & vs08r &2002 Mar 30& HT& &03:40 & 00:00 & P &q$^*$&1.756\\ % no VLBA RD OK DQA3 SF no space
 J1925$+$2106 & 1923$+$210 & vs07v & 2002 Oct 19 & MTUS & U &01:45 &01:30 & P &e$^*$&\\ % RD tidy up DQA3 RD
 J1927$+$7358 & 1928$+$738 4C+73.18 & vs02m &1997 Dec 16& Epm  & T  &04:00 &04:00 & S  & q &0.303\\ % RD DQA3 EF
 J1932$-$4546 & 1929$-$457 & vs11k &2003 Oct 06& TH & &04:00 &00:00 & M &q$^*$&0.652$^{*}$\\ % no VLBA resolved FRII source. Space baseline may be detected DQA3 EF I don't see it no space fringes
 J1937$-$3958 & 1933$-$400 & vs08f &1998 Jun 12& HS & T G &06:30 &05:30 & P & q &0.965\\ %RD OK DQA3 ZP
 J1939$-$6342 & 1934$-$638 & vs01u &1999 Apr 22& HT & & 01:50 & 00:00 & P & g$^*$&0.183$^{*}$\\ % ST. PGE to redo survey. no GOT. no space DQA3 RD single G bl. no image, no model
 J1940$-$6907 & 1935$-$692 & vs11j*&1999 Mar 30& THM &&08:30 &00:00 & P &q$^*$&3.170\\ % no VLBA. 0.3 Jy resolving. Include DQA3 RD
 J1955$+$5131 & 1954$+$513 & vs13d &2002 Oct 23& US & U &03:00 &03:20 & P & q &1.223\\ % RD. Simplify. DQA3 SF
 J2009$-$4849 & 2005$-$489 & vs09n &2003 Oct 11 &HTM  & &02:30 & 00:00 & M &q$^*$&0.071$^{*}$\\ %  RD no space fringes. no VLBA DQA3 RD. Expected
 J2011$-$1546 & 2008$-$159 & vs07d &1997 Oct 25&HUT&R&04:00 &01:45 &M& q &1.180\\ % RD OK DQA3 SF
 J2123$+$0535 & 2121$+$053 & vs03c &1997 Nov 25& MAU & T &05:30 &02:00 & M & q &1.941\\ % ES. Modelfitted needed DQA3 RD
 J2139$+$1423 & 2136$+$141 & vs04c &1998 May 28& XHG &R&05:00 &02:50 &P& q &2.427\\ % SH Kaj will check model. (Why K? Is this a special interest?) DQA3 RD
 J2148$+$0657 & 2145$+$067 & vs01l*&1998 May 15& NHTS & GNTU &09:00 &07:00 & M & q &0.999\\ %RD DQA3 ZP
 J2151$+$0552 & 2149$+$056 & vs10q & 2000 Nov 21 & bmsl & T & 04:00 & 01:30 &S& g &0.740\\ % KW w331a DQA3 ZP 
 J2152$-$7807 & 2146$-$783 & vs10l &2002 Apr 01& THM & U &03:20 &00:00 & P &q$^*$&\\ %no VLBA. LBA to NE. RD resolving no space fringes DQA3 SF
 J2207$-$5346 & 2204$-$540 & vs08d &2002 May 14& TMH & U &04:20 &02:15 & P &q$^*$&1.206\\  %RD no VLBA clean up DQA3 EF no VSOP on D1
 J2218$-$0335 & 2216$-$038 & vs03j &1997 Dec 03& CMU & RNTU &03:30 &02:00 & P & q &0.901\\ % SH. redo ZP DQA3 ZP Check Tracking St.s
 J2232$+$1143 & 2230$+$114 CTA102     & vs01w*&1998 May 25& lnms  & N     &04:30 &04:00 & S  & Q &1.037\\ % GP DQA3 SF
 J2236$+$2828 & 2234$+$282 & vs07c &1999 Jul 24& HN & T   &03:45 &02:20 & P & q &0.795\\ % EF OK DQA3 ZP
 J2239$-$5701 & 2236$-$572 & vs10p & 2002 May 17& TH & &01:00 &00:00 & P &q$^*$&\\ %no VLBA RD no space fringes. Other images? DQA3 EF. 
 J2246$-$1206 & 2243$-$123 & vs03v &1998 Jun 03& MS & NU &06:40 &05:00 & P & q &0.630\\ % ES DQA3 SF
 J2258$-$2758 & 2255$-$282 & vs03f &1999 May 18&spmbMT&R& 03:20 & 02:30 &S& q &0.927\\ %  RD DQA3 RD (ST image ApJS 141)
 J2336$-$5236 & 2333$-$528 & vs07b &2002 May 25& HTM & U & 03:00 & 00:00 & P &q$^*$&\\ % RD resolved. no space, 2002 data better.  Ground model okay, would like any other interferometric results. See V183 DQA3 RD no image
 J2357$-$5311 & 2355$-$534 & vs06j & 2002 May 29 & THM & U &02:50 &01:45 & P &q$^*$&1.006\\ % no VLBA RD DQA3 RD
 J2358$-$1020 & 2355$-$106 & vs06k &2000 Dec 10& AHTMN & R & 04:30 & 03:30 & P &q$^*$&1.622\\ % RD problems. Amp cal probs. Too few chans? DQA3 ZP

\enddata
\tablecomments{
Col. $(1)$: J2000 name,\newline
Col. $(2)$: Other names,\newline
Col. $(3)$: Experiment code, if appended by an asterisk (*) also a GOT
experiment.\newline
Col. $(4)$: Starting date of the observation. If experiments from
different epochs were
merged both dates are provided.\newline
Col. $(5)$: Ground radio telescopes
to which fringes were successfully obtained. Lower case letters indicate
VLBA GRTs: b$=$Brewster, f$=$Fort Davis, h$=$Hancock, k$=$Kitt Peak, l$=$Los Alamos, m$=$Mauna Kea,
n$=$North Liberty, o$=$Owens Valley, p$=$Pie Town,
s$=$St. Croix. Upper Case letters indicate other GRTs: X$=$Arecibo,
A$=$ATCA, C$=$Ceduna, E$=$Effelsburg, I=Medicina,
G$=$Green Bank $140^\prime$, H$=$Hartebeesthoek, T$=$Hobart, J$=$Jodrell Bank MkII, R$=$Kalyazin, K$=$Kashima, N$=$Noto,
M$=$Mopra, O$=$Onsala, S$=$Sheshan, P$=$Torun, U$=$Usuda, Y$=$VLA\newline
Col. $(6)$: Tracking Stations to which fringes were successfully obtained:
G$=$Goldstone, N$=$Green Bank, R$=$Robledo,
T$=$Tidbinbilla, U$=$Usuda\newline
Col. $(7)$: Approximate time on source over which fringes were found\newline
Col. $(8)$: Approximate time on source over which fringes were found on space baselines\newline
Col. $(9)$: Correlator: M$=$Mitaka, P$=$Penticton, S$=$Socorro\newline
Col. $(10)$:Optical classification:
q~--~quasar, b~--~ BL Lac object,
g~--~AGN other 
than b and q (e.g. Seyfert galaxy),
%RadS or VisS~--~don't know,
e~--~empty field or unidentified optical counterpart;
from \cite{ver06} unless appended by an asterisk (*) in which case it
is from NED\newline
Col. $(11)$: Redshift from \cite{ver06} unless appended by an
asterisk (*) in which case it is from NED.\newline
}
\end{deluxetable}
\end{landscape}

\begin{landscape}
\begin {deluxetable}{lrrrrrrcl|lrrrrrrcl}
\label{tab:parms}
\tablecaption{Source Component Parameters}
\tabletypesize{\scriptsize}
\tablewidth{0cm}
\tablehead{

\colhead{Source}& 
\colhead{S\phm{*}}& 
\colhead{Rad}& 
\colhead{$\phi$}& 
\colhead{$\theta_{{\rm maj}}$}& 
\colhead{$\theta_{{\rm min}}$}& 
\colhead{P.A.}& 
% returned to the simple column head. They will have to read the notes.
\colhead{$T_b / 10^{12}$}&
\colhead{$T_b / 10^{12}$}&
%\colhead{$T_b / 10^{12}$ (measured, observer)}& 
%\colhead{$T_b / 10^{12}$ (lower limit, source)}&
%\colhead{$\frac{T_b}{{\rm measured, observer}}$}& 
%\colhead{$\frac{T_b}{{\rm lower limit, source}}$}& 

\colhead{Source}& 
\colhead{S\phm{*}}& 
\colhead{Rad}& 
\colhead{$\phi$}& 
\colhead{$\theta_{\rm maj}$}& 
\colhead{$\theta_{\rm min}$}& 
\colhead{P.A.}& 
\colhead{$T_b / 10^{12}$}&
\colhead{$T_b / 10^{12}$}\\
%\colhead{$\frac{T_b}{{\rm measured, observer}}$}& 
%\colhead{$\frac{T_b}{{\rm lower limit, source}}$}\\
%\colhead{$T_{b_{\rm measured, observer}}$}& 
%\colhead{$T_{b_{\rm lower limit, source}}$}\\ 
%\colhead{$T_b / 10^{12}$ (measured, observer)}& 
%\colhead{$T_b / 10^{12}$ (lower limit, source)}\\

\colhead{}&
\colhead{(Jy)\phm{*}}&
\colhead{(mas)}&
\colhead{($^\circ$)}&
\colhead{(mas)}&
\colhead{(mas)}&
\colhead{($^\circ$)}&
\colhead{(K)}&
\colhead{(K)}&

\colhead{}&
\colhead{(Jy)\phm{*}}&
\colhead{(mas)}&
\colhead{($^\circ$)}&
\colhead{(mas)}&
\colhead{(mas)}&
\colhead{($^\circ$)}&
\colhead{(K)}&
\colhead{(K)} 
}
\startdata 
% perl table1to2.pl table1_stripped.csv dqa3.list > ~/Latex/Papers/VSOP/table2.tex
 J0013$+$4051   & 0.19 & 0.1 & 143 & 0.1 & 0.1 & ... & 1.29 & 0.32  % 0.255000 4.800000
 &  J0259$+$0747   & 0.44 & 0.1 & 170 & 0.8 & 0.2 & -28 & 0.14 & 0.18 \\ % 0.893000 4.966000
                & 0.11 & 0.4 & -34 & 0.2 & 0.2 & ... &&
 &  J0303$-$6211   & 1.68 & 0.0 & ... & 0.6 & 0.4 & 76 & 0.38 & 0.32* \\ % 0.000000 4.800000
 J0105$+$4819   & 0.29 & 0.0 & ... & 0.2 & 0.2 & ... & 0.32 & 0.18*  % 0.000000 4.800000
 &                 & 0.15 & 1.1 & 82 & 0.0 & 0.0 & ... &&\\
 J0108$+$0135   & 1.35 & 0.1 & -5 & 0.2 & 0.2 & ... & 1.71 & 4.03  % 2.099000 4.807998
 &  J0309$-$6058   & 0.33 & 0.3 & 35 & 0.1 & 0.1 & ... & 0.92 & 0.25* \\ % 0.000000 4.800000
                & 0.73 & 0.6 & -108 & 0.4 & 0.4 & ... &&
 &                 & 0.63 & 0.2 & -143 & 0.2 & 0.2 & ... &&\\
 J0116$-$1136   & 0.65 & 0.0 & ... & 0.8 & 0.2 & -35 & 0.21 & 0.25  % 0.672000 4.800000
 &  J0312$+$0133   & 0.23 & 0.0 & ... & 0.1 & 0.1 & ... & 1.14 & 0.50 \\ % 0.664000 4.800000
                & 0.05 & 1.0 & -41 & 0.6 & 0.6 & ... &&
 &                 & 0.05 & 1.1 & 91 & 1.1 & 0.3 & 90 &&\\
 J0121$+$0422   & 0.76 & 0.0 & ... & 0.4 & 0.1 & -55 & 0.79 & 0.86  % 0.637000 4.930000
 &  J0321$+$1221   & 0.20 & 0.9 & -167 & 0.0 & 0.0 & ... & $>$ & 1.68 \\ % 2.662000 4.800000
                & 0.07 & 0.7 & 96 & 0.0 & 0.0 & ... &&
 &                 & 1.46 & 0.0 & ... & 0.9 & 0.5 & -33 &&\\
 J0125$-$0005   & 0.50 & 0.1 & 0 & 0.3 & 0.3 & ... & 0.29 & 0.34  % 1.070000 4.815998
 &  J0336$+$3218   & 0.50 & 0.1 & -1 & 0.4 & 0.4 & ... & 0.14 & 0.21 \\ % 1.258000 4.800061
                & 0.36 & 0.8 & -85 & 0.9 & 0.4 & 90 &&
 &  J0339$-$0146   & 1.13 & 0.2 & -131 & 0.2 & 0.2 & ... & 1.52 & 1.24 \\ % 0.852000 4.800000
 J0141$-$0928   & 0.93 & 0.0 & ... & 0.4 & 0.3 & 54 & 0.48 & 0.64  % 0.730000 4.800000
 &                 & 1.05 & 0.7 & 51 & 1.1 & 0.7 & 39 &&\\
 J0149$+$0555   & 1.00 & 0.0 & ... & 0.3 & 0.1 & -51 & 1.87 & 4.70  % 2.345000 4.800000
 &  J0359$+$5057   & 1.51 & 0.1 & 158 & 1.1 & 0.5 & -86 & 0.16 & 0.14* \\ % 0.000000 4.820029
                & 0.59 & 0.9 & 113 & 0.7 & 0.4 & -47 &&
 &                 & 0.27 & 2.7 & 44 & 2.5 & 1.1 & 50 &&\\
 J0152$+$2207   & 0.49 & 0.0 & ... & 0.4 & 0.1 & 13 & 0.44 & 0.66  % 1.320000 4.800000
 &  J0402$-$3147   & 0.49 & 0.0 & ... & 0.3 & 0.3 & ... & 0.27 & 0.23 \\ % 1.288000 4.800000
                & 0.03 & 0.3 & -24 & 0.0 & 0.0 & ... &&
 &                 & 0.09 & 1.2 & -38 & 1.4 & 1.4 & ... &&\\
 J0204$+$1514   & 1.39 & 0.1 & -20 & 0.2 & 0.2 & ... & 2.60 & 2.35  % 0.405000 4.800061
 &  J0403$+$2600   & 0.58 & 0.1 & 28 & 0.3 & 0.3 & ... & 0.27 & 0.49 \\ % 2.109000 4.800000
                & 0.27 & 0.4 & 156 & 0.2 & 0.2 & ... &&
 &                 & 0.12 & 2.0 & 93 & 1.0 & 1.0 & ... &&\\
 J0204$-$1701   & 0.61 & 0.0 & ... & 0.6 & 0.3 & 16 & 0.16 & 0.34  % 1.740000 4.800000
 &  J0406$-$3826   & 0.62 & 0.2 & 146 & 0.2 & 0.2 & ... & 1.34 & 1.14 \\ % 1.285000 4.800000
                & 0.11 & 1.0 & -3 & 0.0 & 0.0 & ... &&
 &                 & 0.15 & 0.6 & -87 & 0.3 & 0.3 & ... &&\\
 J0217$+$0144   & 0.34 & 0.1 & 49 & 0.0 & 0.0 & ... & $>$ & 3.26  % 1.715000 4.930000
 &  J0414$+$0534   & 0.09 & 0.0 & ... & 1.6 & 1.6 & ... & 0.00 & 0.00 \\ % 2.639000 4.800000
                & 0.21 & 0.1 & 38 & 0.8 & 0.8 & ... &&
 &  J0416$-$1851   & 0.20 & 0.0 & ... & 0.5 & 0.5 & ... & 0.03 & 0.05 \\ % 1.540000 4.930029
 J0224$+$0659   & 0.37 & 0.0 & ... & 0.3 & 0.3 & ... & 0.25 & 0.18  % 0.511000 4.800000
 &  J0424$+$0036   & 0.57 & 0.0 & ... & 0.2 & 0.2 & ... & 0.99 & 0.53 \\ % 0.310000 4.800061
                & 0.07 & 0.9 & -68 & 0.5 & 0.5 & ... &&
 &                 & 0.07 & 0.8 & -14 & 0.0 & 0.0 & ... &&\\
 J0231$+$1322   & 1.23 & 0.0 & ... & 0.4 & 0.4 & ... & 0.37 & 0.91  % 2.059000 4.800000
 &  J0424$-$3756   & 1.32 & 0.0 & ... & 0.5 & 0.1 & 57 & 1.84 & 2.34 \\ % 0.782000 4.930000
                & 0.17 & 1.4 & 24 & 0.3 & 0.3 & ... &&
 &                 & 0.33 & 3.7 & 83 & 1.6 & 1.6 & ... &&\\
 J0237$+$2848   & 0.54 & 0.2 & 150 & 0.0 & 0.0 & ... & $>$ & 1.59  % 1.213000 4.800000
 &  J0428$-$3756   & 0.68 & 0.0 & ... & 0.4 & 0.4 & ... & 0.24 & 0.25 \\ % 1.110000 4.800000
                & 0.63 & 0.1 & -41 & 0.2 & 0.2 & ... &&
 &                 & 0.14 & 1.1 & 108 & 1.2 & 1.2 & ... &&\\
                & 0.42 & 3.8 & -13 & 3.8 & 1.7 & -11 &&
 &  J0433$+$0521   & 0.36 & 0.0 & ... & 0.0 & 0.0 & ... & $>$ & 0.20 \\ % 0.032900 4.966000
 J0239$+$0416   & 0.22 & 0.1 & 164 & 0.2 & 0.2 & ... & 0.47 & 0.37  % 0.978000 4.800061
 &                 & 1.12 & 0.6 & -129 & 0.3 & 0.3 & ... &&\\
                & 0.12 & 1.1 & -49 & 0.4 & 0.4 & ... &&
 &                 & 1.89 & 1.4 & -122 & 0.4 & 0.4 & ... &&\\
 J0242$+$1101   & 0.36 & 0.2 & 41 & 0.2 & 0.2 & ... & 0.65 & 1.46  % 2.694000 4.800000
 &                 & 0.92 & 4.1 & -114 & 0.7 & 0.7 & ... &&\\
                & 0.05 & 0.4 & 118 & 0.3 & 0.3 & ... &&
 &  J0437$-$1844   & 0.62 & 0.1 & 138 & 0.7 & 0.7 & ... & 0.08 & 0.19 \\ % 2.702000 4.800000
 J0253$-$5441   & 0.92 & 0.1 & -54 & 0.3 & 0.3 & ... & 0.53 & 0.69  % 0.540000 4.800000
 &                 & 0.35 & 1.1 & -41 & 0.6 & 0.6 & ... &&\\
 J0442$-$0017   & 2.21 & 0.0 & ... & 1.1 & 1.1 & ... & 0.10 & 0.16  % 0.844000 4.800000
 &                 & 0.62 & 29.2 & 92 & 5.4 & 0.9 & 72 &&\\
 J0449$+$1121   & 1.14 & 0.2 & -93 & 0.0 & 0.0 & ... & $>$ & 3.16  % 1.207000 4.930000
 &  J0745$+$1011   & 0.81 & 0.0 & ... & 0.4 & 0.2 & -23 & 0.51 & 1.48 \\ % 2.624000 4.930000
                & 1.06 & 0.3 & 84 & 0.2 & 0.2 & ... &&
 &                 & 0.44 & 1.3 & -177 & 0.6 & 0.6 & ... &&\\
 J0450$-$8101   & 0.68 & 0.0 & ... & 0.1 & 0.1 & ... & 2.24 & 1.01  % 0.440000 4.800000
 &                 & 0.86 & 1.5 & -14 & 2.0 & 2.0 & ... &&\\
                & 0.32 & 0.3 & 47 & 0.2 & 0.2 & ... &&
 &  J0750$+$1231   & 1.06 & 0.0 & ... & 0.6 & 0.3 & 76 & 0.34 & 0.37 \\ % 0.889000 4.800061
                & 0.15 & 0.5 & -148 & 0.0 & 0.0 & ... &&
 &                 & 0.40 & 1.8 & 116 & 0.9 & 0.9 & ... &&\\
 J0508$+$8432   & 0.23 & 0.0 & ... & 0.4 & 0.2 & -18 & 0.19 & 0.09*  % 0.000000 4.800061
 &  J0808$+$4950   & 0.57 & 0.1 & -35 & 0.2 & 0.2 & ... & 0.95 & 1.38 \\ % 1.430000 4.966000
 J0509$+$0541   & 0.33 & 0.2 & -92 & 0.0 & 0.0 & ... & $>$ & 0.07*  % 0.000000 4.800000
 &                 & 0.15 & 1.1 & 134 & 1.2 & 1.2 & ... &&\\
                & 0.14 & 3.3 & 104 & 1.1 & 1.1 & ... &&
 &                 & 0.06 & 0.4 & 25 & 0.0 & 0.0 & ... &&\\
                & 0.10 & 0.9 & -174 & 0.0 & 0.0 & ... &&
 &  J0820$-$1258   & 0.27 & 0.1 & -112 & 0.0 & 0.0 & ... & $>$ & 0.16* \\ % 0.000000 4.800000
 J0513$-$2159   & 0.51 & 0.1 & 138 & 1.1 & 0.3 & -37 & 0.08 & 0.15  % 1.300000 4.800000
 &                 & 0.08 & 1.0 & 80 & 0.4 & 0.4 & ... &&\\
 J0522$-$3627   & 0.80 & 0.0 & ... & 0.4 & 0.2 & -33 & 0.42 & 0.30  % 0.055000 4.800000
 &  J0825$+$0309   & 0.90 & 0.0 & ... & 0.0 & 0.0 & ... & $>$ & 6.78 \\ % 0.506000 4.937969
                & 0.28 & 1.1 & -47 & 0.6 & 0.6 & ... &&
 &  J0831$+$0429   & 0.71 & 0.1 & -42 & 0.5 & 0.5 & ... & 0.13 & 0.09 \\ % 0.180000 4.800061
                & 0.11 & 0.7 & 142 & 0.0 & 0.0 & ... & $>$ & 0.16  % 0.055000 4.800000
 &                 & 0.39 & 1.7 & 66 & 3.1 & 3.1 & ... &&\\
 J0530$+$1331   & 0.23 & 0.4 & -116 & 0.2 & 0.2 & ... & 0.48 & 0.41  % 2.060000 4.800000
 &  J0842$+$1835   & 0.12 & 0.0 & ... & 0.0 & 0.0 & ... & $>$ & 0.17 \\ % 1.270000 4.800000
                & 1.77 & 0.0 & ... & 1.1 & 0.3 & 22 &&
 &                 & 0.40 & 0.6 & -3 & 0.3 & 0.3 & ... &&\\
                & 0.60 & 1.7 & 28 & 1.3 & 1.3 & ... &&
 &  J0854$+$5757   & 0.66 & 0.1 & -18 & 0.3 & 0.2 & -28 & 0.46 & 0.83 \\ % 1.322000 4.800000
 J0541$-$0541   & 0.85 & 0.0 & ... & 1.2 & 1.2 & ... & 0.03 & 0.05  % 0.839000 4.800000
 &                 & 0.23 & 1.7 & 155 & 2.1 & 0.7 & -36 &&\\
 J0607$+$6720   & 0.43 & 0.1 & -19 & 0.0 & 0.0 & ... & $>$ & 1.69  % 1.970000 4.800061
 &                 & 0.07 & 7.2 & 152 & 2.1 & 0.9 & -12 &&\\
                & 0.24 & 0.3 & 153 & 0.0 & 0.0 & ... &&
 &                 & 0.08 & 0.7 & -28 & 0.0 & 0.0 & ... &&\\
 J0614$+$6046   & 0.33 & 0.1 & 167 & 0.3 & 0.3 & ... & 0.27 & 0.39  % 2.690000 4.800061
 &  J0909$+$4253   & 0.35 & 0.1 & -30 & 0.0 & 0.0 & ... & $>$ & 1.29 \\ % 0.670000 4.962000
 J0626$+$8202   & 0.35 & 0.1 & 26 & 0.3 & 0.1 & -59 & 0.49 & 0.49  % 0.710000 4.966000
 &                 & 0.28 & 0.2 & 154 & 0.2 & 0.2 & ... &&\\
                & 0.19 & 0.5 & -158 & 0.8 & 0.8 & ... &&
 &                 & 0.06 & 0.7 & 128 & 0.0 & 0.0 & ... &&\\
                & 0.07 & 0.5 & -161 & 0.0 & 0.0 & ... &&
 &  J0921$-$2618   & 1.71 & 0.0 & ... & 0.9 & 0.0 & -69 & 2.07 & 6.13 \\ % 2.300000 4.800000
 J0646$+$4451   & 0.32 & 0.2 & -75 & 0.0 & 0.0 & ... & $>$ & 3.30  % 3.396000 4.800000
 &  J0948$+$4039   & 0.70 & 0.1 & -18 & 0.0 & 0.0 & ... & $>$ & 3.69 \\ % 1.252000 4.806438
                & 1.66 & 0.0 & ... & 0.4 & 0.2 & -81 &&
 &                 & 0.99 & 0.4 & 90 & 0.8 & 0.3 & -39 &&\\
 J0648$-$3044   & 0.52 & 0.1 & -108 & 0.4 & 0.4 & ... & 0.22 & 0.20  % 0.455000 4.800000
 &                 & 0.16 & 1.3 & 91 & 1.0 & 0.2 & -31 &&\\
                & 0.18 & 1.5 & 121 & 4.0 & 3.4 & 63 &&
 &  J0956$+$2515   & 0.37 & 0.1 & 51 & 0.0 & 0.0 & ... & $>$ & 0.79 \\ % 0.712000 4.937938
                & 0.11 & 0.8 & 92 & 0.5 & 0.5 & ... &&
 &                 & 1.00 & 0.1 & -150 & 1.1 & 0.5 & 43 &&\\
 J0713$+$4349   & 0.20 & 0.0 & ... & 0.0 & 0.0 & ... & $>$ & 0.41  % 0.518000 4.800000
 &                 & 0.45 & 1.0 & -101 & 0.9 & 0.9 & ... &&\\
 J0739$+$0137   & 0.60 & 0.1 & 131 & 0.2 & 0.2 & ... & 0.82 & 0.42  % 0.191000 4.930000
 &  J0958$+$4725   & 1.94 & 0.0 & ... & 0.3 & 0.3 & ... & 1.15 & 2.57 \\ % 1.873000 4.800000
                & 0.26 & 0.4 & -49 & 0.4 & 0.4 & ... &&
 &  J0958$+$6533   & 0.27 & 0.1 & 131 & 0.1 & 0.1 & ... & 1.69 & 0.46 \\ % 0.368000 4.966000
                & 0.12 & 2.1 & -64 & 0.9 & 0.9 & ... &&
 &                 & 0.13 & 0.4 & -39 & 0.1 & 0.1 & ... &&\\
 J0743$-$6726   & 0.61 & 0.2 & 54 & 0.7 & 0.7 & ... & 0.06 & 0.13  % 1.510000 4.930000
 &                 & 0.03 & 1.8 & -41 & 0.9 & 0.9 & ... &&\\
 J1014$+$2301   & 0.99 & 0.2 & 74 & 0.8 & 0.8 & ... & 0.08 & 0.10  % 0.565000 4.800029
 &  J1305$-$1033   & 0.49 & 0.0 & ... & 0.0 & 0.0 & ... & $>$ & 0.79 \\ % 0.286000 4.937969
 J1035$-$2011   & 0.35 & 0.0 & ... & 0.0 & 0.0 & ... & $>$ & 2.45  % 2.189000 4.930000
 &  J1316$-$3338   & 0.65 & 0.0 & ... & 0.3 & 0.2 & 82 & 0.72 & 0.90 \\ % 1.210000 4.937750
 J1041$+$0610   & 0.51 & 0.0 & ... & 0.5 & 0.2 & -17 & 0.28 & 0.38  % 1.270000 4.800061
 &                 & 1.00 & 0.6 & -106 & 1.4 & 0.7 & 71 &&\\
                & 0.39 & 1.6 & 157 & 0.5 & 0.3 & 7 &&
 &  J1351$-$1449   & 0.49 & 0.1 & 73 & 1.0 & 1.0 & ... & 0.02 & 0.02* \\ % 0.000000 4.807969
 J1048$-$1909   & 0.63 & 0.0 & ... & 0.0 & 0.0 & ... & $>$ & 5.30  % 0.595000 4.800000
 &  J1357$+$1919   & 0.19 & 0.0 & ... & 0.7 & 0.7 & ... & 0.02 & 0.02 \\ % 0.720000 4.800000
                & 0.36 & 0.7 & 165 & 1.2 & 0.2 & -7 &&
 &                 & 0.81 & 2.4 & 151 & 0.8 & 0.5 & -43 &&\\
                & 0.24 & 2.5 & 166 & 1.4 & 0.8 & -27 &&
 &                 & 0.17 & 5.0 & 147 & 1.4 & 1.4 & ... &&\\
 J1051$+$2119   & 0.23 & 0.1 & -55 & 0.2 & 0.2 & ... & 0.39 & 0.31  % 1.300000 4.800000
 &  J1405$+$0415   & 0.17 & 0.0 & ... & 0.0 & 0.0 & ... & $>$ & 0.93 \\ % 3.193000 4.850000
                & 0.59 & 0.9 & 115 & 1.0 & 0.6 & -80 &&
 &                 & 0.71 & 0.0 & ... & 0.8 & 0.4 & -47 &&\\
 J1051$-$3138   & 0.12 & 0.0 & ... & 0.0 & 0.0 & ... & $>$ & 0.38  % 1.429000 4.800000
 &                 & 0.01 & 3.2 & -63 & 0.5 & 0.5 & ... &&\\
                & 0.20 & 0.2 & -163 & 0.8 & 0.8 & ... &&
 &                 & 0.05 & 8.8 & -45 & 0.6 & 0.6 & ... &&\\
                & 0.10 & 1.2 & -141 & 0.5 & 0.5 & ... &&
 &  J1415$+$1320   & 0.92 & 0.0 & ... & 0.4 & 0.1 & 58 & 1.52 & 1.51 \\ % 0.260000 4.800000
 J1058$+$1951   & 0.07 & 0.0 & ... & 0.0 & 0.0 & ... & $>$ & 0.03  % 1.110000 4.800000
 &                 & 0.12 & 1.9 & -112 & 2.7 & 2.7 & ... &&\\
 J1058$-$8003   & 2.43 & 0.0 & ... & 0.4 & 0.2 & -75 & 2.35 & 1.90*  % 0.000000 4.800000
 &  J1427$-$4206   & 1.37 & 0.0 & ... & 0.3 & 0.3 & ... & 1.12 & 1.98 \\ % 1.522000 4.800000
 J1118$-$4634   & 0.27 & 0.0 & ... & 0.7 & 0.7 & ... & 0.03 & 0.04  % 0.710000 4.800000
 &                 & 0.53 & 0.9 & 61 & 1.7 & 0.5 & 65 &&\\
 J1125$+$2610   & 0.33 & 0.0 & ... & 0.8 & 0.1 & -55 & 0.18 & 0.34  % 2.341000 4.800000
 &                 & 0.48 & 1.1 & 31 & 0.4 & 0.4 & ... &&\\
 J1127$-$1857   & 0.61 & 0.1 & -26 & 0.1 & 0.1 & ... & 3.88 & 1.66  % 1.050000 4.800000
 &  J1436$+$6336   & 0.12 & 0.0 & ... & 0.0 & 0.0 & ... & $>$ & 0.47 \\ % 2.068000 4.800061
                & 0.28 & 0.6 & -165 & 0.2 & 0.2 & ... &&
 &                 & 0.83 & 1.0 & 17 & 0.8 & 0.4 & 72 &&\\
 J1130$-$1449   & 1.89 & 0.0 & ... & 0.4 & 0.4 & ... & 0.78 & 1.32  % 1.187000 4.800000
 &                 & 0.14 & 3.0 & -114 & 0.5 & 0.5 & ... &&\\
                & 1.68 & 1.0 & 87 & 1.2 & 0.6 & 73 &&
 &  J1504$+$1029   & 0.56 & 0.1 & -69 & 0.0 & 0.0 & ... & $>$ & 2.12 \\ % 1.839000 4.800000
                & 0.50 & 16.6 & 45 & 2.3 & 0.7 & 0 &&
 &                 & 0.30 & 0.5 & 109 & 0.6 & 0.6 & ... &&\\
 J1150$-$0023   & 0.13 & 0.7 & 91 & 0.0 & 0.0 & ... & $>$ & 0.08  % 1.976000 4.800029
 &                 & 0.22 & 1.5 & 116 & 0.8 & 0.8 & ... &&\\
 J1153$+$4931   & 0.96 & 0.0 & ... & 2.8 & 1.5 & 26 & 0.01 & 0.01  % 0.334000 4.800000
 &  J1516$+$0015   & 0.50 & 0.0 & ... & 0.0 & 0.0 & ... & $>$ & 0.70 \\ % 0.052300 4.807969
 J1153$+$8058   & 0.81 & 0.1 & -168 & 0.3 & 0.3 & ... & 0.58 & 0.70  % 1.250000 4.800000
 &  J1522$-$2730   & 1.60 & 0.0 & ... & 0.3 & 0.1 & 61 & 2.86 & 4.56 \\ % 1.294000 4.800000
                & 0.15 & 3.8 & 166 & 0.0 & 0.0 & ... &&
 &                 & 0.25 & 1.0 & -118 & 0.9 & 0.5 & 55 &&\\
 J1159$+$2914   & 2.24 & 0.0 & ... & 0.3 & 0.1 & 30 & 2.62 & 2.50  % 0.729000 4.966500
 &  J1550$+$0527   & 0.58 & 0.0 & ... & 0.0 & 0.0 & ... & $>$ & 7.49 \\ % 1.422000 4.800061
                & 0.21 & 0.8 & 15 & 0.4 & 0.4 & ... &&
 &                 & 2.82 & 0.8 & -19 & 0.6 & 0.2 & -27 &&\\
 J1224$+$0330   & 0.25 & 0.1 & -108 & 0.2 & 0.2 & ... & 0.53 & 0.39  % 0.957000 4.800000
 &  J1557$-$0001   & 0.37 & 0.0 & ... & 0.2 & 0.2 & ... & 0.39 & 0.51 \\ % 1.770000 4.930000
                & 0.19 & 0.4 & -85 & 0.2 & 0.2 & ... &&
 &  J1602$+$3326   & 0.12 & 0.0 & ... & 0.0 & 0.0 & ... & $>$ & 0.33 \\ % 1.100000 4.930000
                & 0.33 & 2.9 & -76 & 0.6 & 0.6 & ... &&
 &                 & 1.46 & 0.6 & 147 & 0.7 & 0.7 & ... &&\\
 J1224$+$2122   & 0.35 & 0.0 & ... & 0.4 & 0.4 & ... & 0.14 & 0.16  % 0.435000 4.800000
 &  J1608$+$1029   & 0.42 & 0.1 & -168 & 0.5 & 0.4 & -40 & 0.10 & 0.16 \\ % 1.226000 4.930000
                & 0.32 & 2.6 & -8 & 1.0 & 1.0 & ... &&
 &                 & 0.09 & 0.5 & -81 & 0.3 & 0.3 & ... &&\\
                & 0.16 & 5.8 & 7 & 1.2 & 1.2 & ... &&
 &                 & 0.21 & 2.5 & -45 & 1.0 & 1.0 & ... &&\\
 J1257$-$3155   & 0.40 & 0.0 & ... & 0.3 & 0.0 & 50 & 1.26 & 3.38  % 1.924000 4.930061
 &  J1625$-$2527   & 1.16 & 0.2 & 89 & 0.5 & 0.1 & -1 & 1.37 & 1.69 \\ % 0.786000 4.800000
 J1647$-$6437   & 0.47 & 0.0 & ... & 0.9 & 0.3 & 38 & 0.09 & 0.07*  % 0.000000 4.930000
 &                 & 0.29 & 1.8 & 11 & 1.6 & 0.3 & 22 &&\\
 J1658$+$4737   & 0.90 & 0.0 & ... & 0.3 & 0.3 & ... & 0.49 & 0.73  % 1.622000 4.807998
 &  J2123$+$0535   & 0.58 & 0.0 & ... & 0.3 & 0.2 & -4 & 0.47 & 0.79 \\ % 1.878000 4.962059
 J1726$-$6427   & 0.04 & 0.0 & ... & 0.0 & 0.0 & ... & $>$ & 0.01*  % 0.000000 4.800029
 &                 & 0.19 & 1.6 & -48 & 1.2 & 1.2 & ... &&\\
 J1743$-$0350   & 1.22 & 0.1 & 5 & 0.0 & 0.0 & ... & $>$ & 5.90  % 1.054000 4.800000
 &  J2139$+$1423   & 0.36 & 0.1 & -46 & 0.0 & 0.0 & ... & $>$ & 0.69 \\ % 2.427000 4.937969
                & 4.74 & 0.1 & 164 & 0.5 & 0.3 & -69 &&
 &                 & 0.59 & 0.4 & 112 & 0.5 & 0.5 & ... &&\\
 J1744$-$5144   & 0.07 & 0.0 & ... & 0.0 & 0.0 & ... & $>$ & 0.06  % 0.630000 4.800029
 &                 & 0.12 & 0.6 & -130 & 0.3 & 0.3 & ... &&\\
 J1753$+$4409   & 0.19 & 0.1 & 29 & 0.0 & 0.0 & ... & $>$ & 0.84  % 0.871000 4.800061
 &  J2148$+$0657   & 5.25 & 0.0 & ... & 0.9 & 0.3 & -52 & 1.02 & 1.81 \\ % 0.990000 4.930061
 J1809$-$4552   & 0.26 & 0.0 & ... & 0.5 & 0.1 & -64 & 0.52 & 0.29  % 0.070000 4.800061
 &                 & 0.72 & 4.3 & 148 & 0.6 & 0.6 & ... &&\\
 J1824$+$1044   & 0.19 & 0.0 & ... & 0.2 & 0.2 & ... & 0.40 & 0.54  % 1.360000 4.930000
 &  J2151$+$0552   & 0.13 & 0.0 & ... & 0.0 & 0.0 & ... & $>$ & 0.13 \\ % 0.740000 4.800000
                & 0.12 & 1.8 & -15 & 0.4 & 0.4 & ... &&
 &                 & 0.56 & 0.1 & 33 & 0.7 & 0.2 & 81 &&\\
 J1837$-$7108   & 1.65 & 0.1 & 130 & 0.6 & 0.3 & -15 & 0.46 & 0.76  % 1.360000 4.930000
 &                 & 0.08 & 1.7 & -55 & 0.7 & 0.7 & ... &&\\
                & 0.61 & 0.7 & -1 & 0.4 & 0.4 & ... &&
 &  J2152$-$7807   & 0.84 & 0.2 & -85 & 0.9 & 0.3 & 33 & 0.19 & 0.11* \\ % 0.000000 4.800000
 J1842$+$7946   & 0.12 & 0.0 & ... & 0.3 & 0.3 & ... & 0.08 & 0.03  % 0.057000 4.800438
 &  J2207$-$5346   & 0.30 & 0.1 & -124 & 0.0 & 0.0 & ... & $>$ & 1.58 \\ % 1.210000 4.800000
                & 0.09 & 0.8 & -28 & 0.7 & 0.0 & -56 &&
 &                 & 0.95 & 0.2 & 99 & 1.5 & 0.3 & 21 &&\\
                & 0.16 & 6.4 & -37 & 2.5 & 0.8 & -36 &&
 &  J2218$-$0335   & 1.04 & 0.0 & ... & 1.3 & 0.3 & 8 & 0.13 & 0.21 \\ % 0.901000 4.800000
 J1911$-$2006   & 0.32 & 0.4 & -42 & 0.0 & 0.0 & ... & $>$ & 0.85  % 1.119000 4.930000
 &  J2232$+$1143   & 1.44 & 0.1 & 137 & 0.4 & 0.4 & ... & 0.61 & 0.76 \\ % 1.037000 4.800000
                & 3.60 & 0.1 & -1 & 0.5 & 0.4 & -4 &&
 &                 & 0.87 & 1.8 & 140 & 0.5 & 0.5 & ... &&\\
 J1912$-$8010   & 0.58 & 0.2 & -72 & 0.6 & 0.6 & ... & 0.09 & 0.10  % 0.500000 4.800000
 &                 & 1.14 & 7.6 & 159 & 2.1 & 2.1 & ... &&\\
 J1925$+$2106   & 1.51 & 0.0 & ... & 0.5 & 0.4 & 64 & 0.39 & 0.27*  % 0.000000 4.807969
 &                 & 0.82 & 5.8 & 145 & 1.9 & 1.9 & ... &&\\
                & 0.33 & 5.3 & -111 & 1.4 & 1.4 & ... &&
 &                 & 0.91 & 25.5 & 143 & 3.7 & 3.7 & ... &&\\
 J1927$+$7358   & 0.45 & 0.0 & ... & 0.4 & 0.4 & ... & 0.12 & 0.08  % 0.303000 4.800000
 &  J2236$+$2828   & 1.87 & 0.0 & ... & 0.5 & 0.3 & -54 & 0.57 & 0.84 \\ % 0.795000 4.937969
                & 0.25 & 0.5 & 146 & 0.1 & 0.1 & ... &&
 &  J2239$-$5701   & 0.72 & 0.0 & ... & 0.6 & 0.6 & ... & 0.09 & 0.07* \\ % 0.000000 4.800000
                & 1.03 & 0.8 & 150 & 0.3 & 0.3 & ... &&
 &  J2246$-$1206   & 0.33 & 0.1 & 156 & 0.0 & 0.0 & ... & $>$ & 0.72 \\ % 0.630000 4.800000
 J1932$-$4546   & 1.79 & 0.0 & ... & 1.3 & 1.3 & ... & 0.06 & 0.09  % 0.650000 4.800029
 &                 & 0.27 & 0.4 & -13 & 0.2 & 0.2 & ... &&\\
 J1937$-$3958   & 0.56 & 0.0 & ... & 0.3 & 0.2 & -4 & 0.63 & 0.60  % 0.966000 4.930000
 &                 & 0.23 & 1.4 & -2 & 0.0 & 0.0 & ... &&\\
 J1939$-$6342   & 5.36 & 0.0 & ... & 1.5 & 1.5 & ... & 0.12 & 0.14  % 0.180000 4.930000
 &  J2258$-$2758   & 2.58 & 0.1 & 19 & 0.2 & 0.2 & ... & 4.07 & 4.84 \\ % 0.926000 4.800000
 J1940$-$6907   & 0.97 & 0.0 & ... & 0.9 & 0.9 & ... & 0.06 & 0.17  % 3.150000 4.930000
 &                 & 0.81 & 0.3 & -159 & 0.2 & 0.2 & ... &&\\
 J1955$+$5131   & 0.46 & 0.0 & ... & 0.3 & 0.3 & ... & 0.22 & 0.29  % 1.220000 4.807969
 &                 & 0.12 & 1.4 & -115 & 0.5 & 0.5 & ... &&\\
                & 0.17 & 1.3 & -67 & 0.5 & 0.5 & ... &&
 &  J2336$-$5236   & 1.63 & 0.0 & ... & 1.2 & 1.2 & ... & 0.06 & 0.05* \\ % 0.000000 4.800000
 J2009$-$4849   & 0.64 & 0.0 & ... & 1.3 & 0.9 & -33 & 0.03 & 0.03  % 0.070000 4.800061
 &  J2357$-$5311   & 0.83 & 0.1 & 43 & 0.3 & 0.3 & ... & 0.56 & 0.81 \\ % 1.010000 4.800000
 J2011$-$1546   & 0.61 & 0.2 & 7 & 0.3 & 0.3 & ... & 0.39 & 0.61  % 1.180000 4.962059
 &                 & 0.31 & 4.2 & -143 & 1.1 & 1.1 & ... &&\\
                & 0.38 & 0.4 & -170 & 0.3 & 0.3 & ... &&
 &                 & 0.20 & 1.0 & -129 & 0.7 & 0.7 & ... &&\\

\enddata
\tablecomments{Col. $(2)$: The integrated flux density of the component,
\newline
Col. $(3)$: The radial distance of the component center from the
center of the map\newline
Col. $(4)$: The position angle of the center of the component,
measured counterclockwise from an imaginary vertical line from the map center
towards the north\newline
Col. $(5)$: The FWHM of the major axis of the component\newline
Col. $(6)$: The FWHM of the minor axis of the component\newline
Col. $(7)$: The position angle of the major axis of the component,
measured from the north towards the east\newline
Col. $(8)$: The measured observer frame brightness temperature of the
component, where resolved, in units of $10^{12}$K. This can be
converted to source frame temperature by multiplying by 1+z, where z
is to be found in Table 2.\newline % \ref{tab:obs}.\newline
Col. $(9)$: The lower limit to the brightness temperature of the
component, in units of $10^{12}$K, in the source frame, unless
appended by an asterisk (*), in which case it is in the observer
frame.\newline
}
\end{deluxetable}
